Intermodulation Interference Detection in 6G Networks: A Machine Learning Approach

This paper demonstrates the use of machine learning to detect the presence of intermodulation interference across several wireless carriers. We show a salient characteristic of intermodulation interference and propose a machine learning based algorithm that detects the presence of intermodulation interference through the use of supervised learning. This algorithm can use the radio access network intelligent controller or the sixth generation of wireless communication (6G) edge node as a means of computation. Our proposed algorithm runs in linear time in the number of resource blocks, making it a suitable radio resource management application in 6G.

==> figures/cm.tikz <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    %label=left:\(  \text{Present} \),
    label={[rotate=90, xshift=0.7cm,left=0.25cm]left:\( \text{Present} \)},
    %label=above:\( \mathbf{p} \),
    ] {6};
&
\node (fneg) [box
    ] {0};
\\
\node (fpos) [box,
    label={[rotate=90, xshift=0.95cm, left=0.25cm]left:\( \text{Not Present} \)},
    label=below:\(\text{Detected}\)] {0};
&
\node (tneg) [box,
    label=below:\(\text{Not Detected}\)
    ] {92};
\\
};
%\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
%\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}[
% box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
% \matrix (conmat) [row sep=.1cm,column sep=.1cm] {
% \node (tpos) [box,
%     %label=left:\(  \text{Present} \),
%     label={[rotate=90, xshift=0.72cm,left=0.25cm]left:\( \text{Present} \)},
%     %label=above:\( \mathbf{p} \),
%     ] {0};
% &
% \node (fneg) [box
%     ] {6};
% \\
% \node (fpos) [box,
%     label={[rotate=90, xshift=0.85cm, left=0.25cm]left:\( \text{Not Present} \)},
%     label=below:\(\text{Not Detected}\)] {92};
% &
% \node (tneg) [box,
%     label=below:\(\text{Detected}\)
%     ] {0};
% \\
% };
% %\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
% %\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
% \end{tikzpicture}

==> figures/hanning_fft.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=3]
\begin{axis}[
width=8in,
height=5in,
tick align=outside,
tick pos=left,
x grid style={white!65!black},
xlabel={\Large Normalized frequency $(f)$},
xmajorgrids,
xtick={-0.5,-0.4,...,0.6},
xticklabels={
  \(\displaystyle {-0.5}\),,
  \(\displaystyle {-0.3}\),,
  \(\displaystyle {-0.1}\),,
  \(\displaystyle {0.1}\),,
  \(\displaystyle {0.3}\),,
  \(\displaystyle {0.5}\)  
},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
y grid style={white!75!black},
ylabel={\Large Gain [dB]},
ymajorgrids,
ymin=-120, ymax=0,
ytick style={color=black},
ytick={-120,-90,...,0},
]
\addplot [semithick, black]
table {%
-0.5 -inf
-0.499511480214949 -144.580037475228
-0.499022960429897 -132.542842746818
-0.498534440644846 -125.505869251346
-0.498045920859795 -120.517671005921
-0.497557401074744 -116.653299649654
-0.497068881289692 -113.500761567218
-0.496580361504641 -110.840290028292
-0.49609184171959 -108.540707236781
-0.495603321934538 -106.517404293403
-0.495114802149487 -104.712614403548
-0.494626282364436 -103.085138522095
-0.494137762579384 -101.604560539211
-0.493649242794333 -100.24778594637
-0.493160723009282 -98.9968669164546
-0.492672203224231 -97.8375795665417
-0.492183683439179 -96.7584613395124
-0.491695163654128 -95.7501407400272
-0.491206643869077 -94.8048589563801
-0.490718124084025 -93.9161210062895
-0.490229604298974 -93.0784364815341
-0.489741084513923 -92.2871236245862
-0.489252564728872 -91.538159038921
-0.48876404494382 -90.8280608482811
-0.488275525158769 -90.1537967553842
-0.487787005373718 -89.5127108970776
-0.487298485588666 -88.9024650695957
-0.486809965803615 -88.320991068854
-0.486321446018564 -87.7664517198101
-0.485832926233512 -87.2372087655787
-0.485344406448461 -86.7317962219413
-0.48485588666341 -86.2488981222831
-0.484367366878359 -85.7873298186348
-0.483878847093307 -85.3460221832626
-0.483390327308256 -84.9240081930676
-0.482901807523205 -84.5204114845074
-0.482413287738153 -84.1344365477303
-0.481924767953102 -83.7653602928528
-0.481436248168051 -83.4125247717463
-0.480947728382999 -83.0753308772325
-0.480459208597948 -82.7532328748455
-0.479970688812897 -82.4457336468041
-0.479482169027846 -82.1523805488214
-0.478993649242794 -81.8727617970187
-0.478505129457743 -81.6065033163017
-0.478016609672692 -81.3532659922187
-0.47752808988764 -81.1127432787466
-0.477039570102589 -80.8846591213978
-0.476551050317538 -80.6687661617966
-0.476062530532487 -80.4648441965118
-0.475574010747435 -80.2726988660614
-0.475085490962384 -80.0921605561853
-0.474596971177333 -79.9230834951437
-0.474108451392281 -79.7653450360959
-0.47361993160723 -79.6188451151792
-0.473131411822179 -79.4835058794686
-0.472642892037128 -79.3592714816068
-0.472154372252076 -79.2461080403226
-0.471665852467025 -79.1440037691387
-0.471177332681974 -79.0529692778932
-0.470688812896922 -78.9730380552216
-0.470200293111871 -78.9042671427519
-0.46971177332682 -78.8467380160163
-0.469223253541768 -78.8005576906976
-0.468734733756717 -78.7658600780631
-0.468246213971666 -78.7428076184709
-0.467757694186615 -78.7315932291737
-0.467269174401563 -78.7324426100598
-0.466780654616512 -78.7456169610453
-0.466292134831461 -78.7714161766865
-0.465803615046409 -78.8101825981301
-0.465315095261358 -78.8623054210856
-0.464826575476307 -78.9282258812188
-0.464338055691256 -79.0084433676471
-0.463849535906204 -79.1035226521485
-0.463361016121153 -79.2141024692155
-0.462872496336102 -79.3409057440704
-0.46238397655105 -79.4847518461782
-0.461895456765999 -79.6465713528785
-0.461406936980948 -79.8274239496589
-0.460918417195896 -80.028520286285
-0.460429897410845 -80.2512488700368
-0.459941377625794 -80.4972094403338
-0.459452857840743 -80.7682547783357
-0.458964338055691 -81.0665436298128
-0.45847581827064 -81.3946084690333
-0.457987298485589 -81.7554433792073
-0.457498778700537 -82.15261965215
-0.457010258915486 -82.5904402914331
-0.456521739130435 -83.0741502511316
-0.456033219345383 -83.6102284057009
-0.455544699560332 -84.2068025954068
-0.455056179775281 -84.8742557588353
-0.45456765999023 -85.6261395028902
-0.454079140205178 -86.4806035460755
-0.453590620420127 -87.4627355890049
-0.453102100635076 -88.6086103659506
-0.452613580850024 -89.9728064960257
-0.452125061064973 -91.6437065116867
-0.451636541279922 -93.7788427106956
-0.451148021494871 -96.7034176569314
-0.450659501709819 -101.287842994456
-0.450170981924768 -112.075485775878
-0.449682462139717 -108.463445595462
-0.449193942354665 -99.8573429942245
-0.448705422569614 -95.5570202018503
-0.448216902784563 -92.6506410297815
-0.447728382999511 -90.4451860266952
-0.44723986321446 -88.6636712790202
-0.446751343429409 -87.1670710662732
-0.446262823644358 -85.8756173825203
-0.445774303859306 -84.739275277135
-0.445285784074255 -83.7245859040043
-0.444797264289204 -82.8080677163603
-0.444308744504152 -81.9726063379319
-0.443820224719101 -81.2053428677974
-0.44333170493405 -80.4963711643348
-0.442843185148999 -79.8378985366688
-0.442354665363947 -79.2236851049386
-0.441866145578896 -78.6486576848146
-0.441377625793845 -78.1086368095159
-0.440889106008793 -77.6001393049744
-0.440400586223742 -77.1202326395966
-0.439912066438691 -76.6664255680096
-0.439423546653639 -76.2365847335509
-0.438935026868588 -75.8288701731852
-0.438446507083537 -75.441684810132
-0.437957987298486 -75.0736344490274
-0.437469467513434 -74.7234957617037
-0.436980947728383 -74.3901904262491
-0.436492427943332 -74.0727640571296
-0.43600390815828 -73.7703689040702
-0.435515388373229 -73.4822495435373
-0.435026868588178 -73.2077309675047
-0.434538348803127 -72.9462086084376
-0.434049829018075 -72.6971399401576
-0.433561309233024 -72.4600373707479
-0.433072789447973 -72.2344622020475
-0.432584269662921 -72.0200194755897
-0.43209574987787 -71.8163535599164
-0.431607230092819 -71.6231443618624
-0.431118710307767 -71.4401040662759
-0.430630190522716 -71.2669743259715
-0.430141670737665 -71.1035238377731
-0.429653150952614 -70.9495462517187
-0.429164631167562 -70.8048583697195
-0.428676111382511 -70.6692985974964
-0.42818759159746 -70.5427256198652
-0.427699071812408 -70.4250172745505
-0.427210552027357 -70.316069604182
-0.426722032242306 -70.215796069718
-0.426233512457254 -70.1241269118178
-0.425744992672203 -70.0410086493952
-0.425256472887152 -69.9664037070833
-0.424767953102101 -69.9002901655504
-0.424279433317049 -69.8426616306501
-0.423790913531998 -69.793527219357
-0.423302393746947 -69.7529116622554
-0.422813873961895 -69.7208555243217
-0.422325354176844 -69.697415547554
-0.421836834391793 -69.6826651211311
-0.421348314606742 -69.6766948868673
-0.42085979482169 -69.6796134902211
-0.420371275036639 -69.6915484897631
-0.419882755251588 -69.7126474411357
-0.419394235466536 -69.7430791751109
-0.418905715681485 -69.7830352935727
-0.418417195896434 -69.8327319122627
-0.417928676111383 -69.8924116851255
-0.417440156326331 -69.9623461523069
-0.41695163654128 -70.0428384627376
-0.416463116756229 -70.1342265330099
-0.415974596971177 -70.2368867176653
-0.415486077186126 -70.3512380826497
-0.414997557401075 -70.4777473945462
-0.414509037616023 -70.6169349645382
-0.414020517830972 -70.7693815195789
-0.413531998045921 -70.9357363161313
-0.41304347826087 -71.1167267674244
-0.412554958475818 -71.3131699275025
-0.412066438690767 -71.5259862706593
-0.411577918905716 -71.7562163314904
-0.411089399120664 -72.0050409409606
-0.410600879335613 -72.2738060252001
-0.410112359550562 -72.5640532519714
-0.409623839765511 -72.8775582535889
-0.409135319980459 -73.2163787832761
-0.408646800195408 -73.5829160650378
-0.408158280410357 -73.9799939189953
-0.407669760625305 -74.4109622159526
-0.407181240840254 -74.8798342206878
-0.406692721055203 -75.3914720754324
-0.406204201270151 -75.9518421987906
-0.4057156814851 -76.56837481125
-0.405227161700049 -77.2504830779908
-0.404738641914998 -78.0103352540338
-0.404250122129946 -78.8640439141709
-0.403761602344895 -79.8335757143016
-0.403273082559844 -80.9499786933952
-0.402784562774792 -82.2591950885983
-0.402296042989741 -83.8334282250526
-0.40180752320469 -85.7959713111603
-0.401319003419638 -88.3847584835013
-0.400830483634587 -92.1616248798451
-0.400341963849536 -99.1473065916289
-0.399853444064485 -111.133409778497
-0.399364924279433 -95.5181577312268
-0.398876404494382 -90.2039702409921
-0.398387884709331 -86.9029334419871
-0.397899364924279 -84.497325056672
-0.397410845139228 -82.6014923762292
-0.396922325354177 -81.0358472635388
-0.396433805569126 -79.7020303197566
-0.395945285784074 -78.5402848438803
-0.395456765999023 -77.511575594288
-0.394968246213972 -76.5889948346973
-0.39447972642892 -75.7532082278101
-0.393991206643869 -74.9898563143272
-0.393502686858818 -74.2879831085857
-0.393014167073766 -73.6390401244219
-0.392525647288715 -73.0362301421601
-0.392037127503664 -72.4740604908611
-0.391548607718613 -71.9480303758006
-0.391060087933561 -71.4544067093947
-0.39057156814851 -70.9900599924071
-0.390083048363459 -70.552341924226
-0.389594528578407 -70.1389926283723
-0.389106008793356 -69.7480692939369
-0.388617489008305 -69.3778905660293
-0.388128969223254 -69.0269926945454
-0.387640449438202 -68.694094583096
-0.387151929653151 -68.3780696594249
-0.3866634098681 -68.077923034318
-0.386174890083048 -67.7927728039118
-0.385686370297997 -67.5218346299844
-0.385197850512946 -67.2644089370745
-0.384709330727894 -67.019870216311
-0.384220810942843 -66.7876580387054
-0.383732291157792 -66.5672694659168
-0.383243771372741 -66.3582526115441
-0.382755251587689 -66.1602011560228
-0.382266731802638 -65.9727496570668
-0.381778212017587 -65.7955695279928
-0.381289692232535 -65.6283655802163
-0.380801172447484 -65.4708730452832
-0.380312652662433 -65.3228550070163
-0.379824132877382 -65.1841001866567
-0.37933561309233 -65.0544210338286
-0.378847093307279 -64.9336520843325
-0.378358573522228 -64.8216485524421
-0.377870053737176 -64.7182851310128
-0.377381533952125 -64.62345497731
-0.376893014167074 -64.5370688664621
-0.376404494382023 -64.4590544978056
-0.375915974596971 -64.3893559423096
-0.37542745481192 -64.3279332218599
-0.374938935026869 -64.2747620134698
-0.374450415241817 -64.2298334736211
-0.373961895456766 -64.1931541798933
-0.373473375671715 -64.1647461889494
-0.372984855886663 -64.1446472118119
-0.372496336101612 -64.1329109092647
-0.372007816316561 -64.1296073121864
-0.37151929653151 -64.1348233737368
-0.371030776746458 -64.1486636626259
-0.370542256961407 -64.1712512092741
-0.370053737176356 -64.2027285195922
-0.369565217391304 -64.2432587744838
-0.369076697606253 -64.2930272371561
-0.368588177821202 -64.3522428949315
-0.36809965803615 -64.4211403678877
-0.367611138251099 -64.4999821233178
-0.367122618466048 -64.5890610431836
-0.366634098680997 -64.6887034016819
-0.366145578895945 -64.7992723223374
-0.365657059110894 -64.921171799281
-0.365168539325843 -65.0548513863836
-0.364680019540791 -65.2008116819552
-0.36419149975574 -65.359610767024
-0.363702979970689 -65.5318717941587
-0.363214460185638 -65.7182919737448
-0.362725940400586 -65.9196532697277
-0.362237420615535 -66.1368352020552
-0.361748900830484 -66.370830265952
-0.361260381045432 -66.6227626291664
-0.360771861260381 -66.8939109726112
-0.36028334147533 -67.185736619493
-0.359794821690278 -67.4999184859242
-0.359306301905227 -67.8383969316902
-0.358817782120176 -68.2034293693265
-0.358329262335125 -68.5976616222149
-0.357840742550073 -69.0242206985742
-0.357352222765022 -69.4868371807145
-0.356863702979971 -69.9900093433126
-0.356375183194919 -70.5392273219959
-0.355886663409868 -71.1412857853468
-0.355398143624817 -71.8047306521351
-0.354909623839766 -72.5405153237991
-0.354421104054714 -73.3629966580474
-0.353932584269663 -74.2915063726884
-0.353444064484612 -75.3529495660323
-0.35295554469956 -76.5863588227143
-0.352467024914509 -78.0514881671479
-0.351978505129458 -79.8466943014055
-0.351489985344406 -82.1515626450494
-0.351001465559355 -85.3517431679623
-0.350512945774304 -90.564955386767
-0.350024425989253 -106.079110383682
-0.349535906204201 -93.9917855607671
-0.34904738641915 -86.9047547964664
-0.348558866634099 -83.0264090758124
-0.348070346849047 -80.3360094268234
-0.347581827063996 -78.2717178051946
-0.347093307278945 -76.5955971411743
-0.346604787493894 -75.1843512658007
-0.346116267708842 -73.9657738652706
-0.345627747923791 -72.8939196849221
-0.34513922813874 -71.9377376386292
-0.344650708353688 -71.0752579929241
-0.344162188568637 -70.2903650642416
-0.343673668783586 -69.5708874567441
-0.343185148998534 -68.9074088315677
-0.342696629213483 -68.2924957608101
-0.342208109428432 -67.7201785838485
-0.341719589643381 -67.185591880925
-0.341231069858329 -66.684719073318
-0.340742550073278 -66.2142069389103
-0.340254030288227 -65.7712282679449
-0.339765510503175 -65.3533784074637
-0.339276990718124 -64.9585961349696
-0.338788470933073 -64.5851023075027
-0.338299951148021 -64.2313517042388
-0.33781143136297 -63.8959948024676
-0.337322911577919 -63.5778471300101
-0.336834391792868 -63.2758644652811
-0.336345872007816 -62.9891226000406
-0.335857352222765 -62.7168006981344
-0.335368832437714 -62.4581675148234
-0.334880312652662 -62.2125699114572
-0.334391792867611 -61.9794232269191
-0.33390327308256 -61.7582031625309
-0.333414753297509 -61.548438909517
-0.332926233512457 -61.3497073036161
-0.332437713727406 -61.1616278343906
-0.331949193942355 -60.9838583702767
-0.331460674157303 -60.8160914867549
-0.330972154372252 -60.6580513058848
-0.330483634587201 -60.5094907720977
-0.329995114802149 -60.3701893025091
-0.329506595017098 -60.2399507608558
-0.329018075232047 -60.1186017129678
-0.328529555446996 -60.0059899289528
-0.328041035661944 -59.9019831032516
-0.327552515876893 -59.8064677687372
-0.327063996091842 -59.7193483852393
-0.32657547630679 -59.6405465864775
-0.326086956521739 -59.5700005724662
-0.325598436736688 -59.5076646371737
-0.325109916951637 -59.453508823614
-0.324621397166585 -59.4075187007422
-0.324132877381534 -59.3696952585398
-0.323644357596483 -59.3400549196014
-0.323155837811431 -59.318629667408
-0.32266731802638 -59.3054672933614
-0.322178798241329 -59.3006317665753
-0.321690278456278 -59.3042037324876
-0.321201758671226 -59.3162811485665
-0.320713238886175 -59.3369800678515
-0.320224719101124 -59.3664355838398
-0.319736199316072 -59.4048029534196
-0.319247679531021 -59.4522589182523
-0.31875915974597 -59.5090032493651
-0.318270639960918 -59.5752605449009
-0.317782120175867 -59.6512823172029
-0.317293600390816 -59.7373494129322
-0.316805080605765 -59.8337748191175
-0.316316560820713 -59.9409069193213
-0.315828041035662 -60.0591332780663
-0.315339521250611 -60.1888850490847
-0.314851001465559 -60.330642124792
-0.314362481680508 -60.4849391719978
-0.313873961895457 -60.6523727340691
-0.313385442110405 -60.8336096249105
-0.312896922325354 -61.0293968986522
-0.312408402540303 -61.2405737553348
-0.311919882755252 -61.4680858436646
-0.3114313629702 -61.7130025561618
-0.310942843185149 -61.9765380927919
-0.310454323400098 -62.2600773154536
-0.309965803615046 -62.5652077554663
-0.309477283829995 -62.8937596113998
-0.308988764044944 -63.2478562491541
-0.308500244259893 -63.6299786894513
-0.308011724474841 -64.0430489974556
-0.30752320468979 -64.490539630748
-0.307034684904739 -64.9766190810078
-0.306546165119687 -65.5063492898971
-0.306057645334636 -66.0859586176615
-0.305569125549585 -66.7232279489108
-0.305080605764533 -67.428051322152
-0.304592085979482 -68.2132752277034
-0.304103566194431 -69.0960013126592
-0.30361504640938 -70.0996980644127
-0.303126526624328 -71.2578109274409
-0.302638006839277 -72.6203610956534
-0.302149487054226 -74.267102450066
-0.301660967269174 -76.3370462039936
-0.301172447484123 -79.1071613671458
-0.300683927699072 -83.2704520749989
-0.300195407914021 -91.7387387722053
-0.299706888128969 -95.2121630403418
-0.299218368343918 -84.2850876879401
-0.298729848558867 -79.5603959886146
-0.298241328773815 -76.4947032578814
-0.297752808988764 -74.2175796992666
-0.297264289203713 -72.4038040544318
-0.296775769418661 -70.8958247666275
-0.29628724963361 -69.6052394562587
-0.295798729848559 -68.4774490438726
-0.295310210063508 -67.4763576954401
-0.294821690278456 -66.5768559433746
-0.294333170493405 -65.7607716059256
-0.293844650708354 -65.0145298856252
-0.293356130923302 -64.3277238936158
-0.292867611138251 -63.6922010452214
-0.2923790913532 -63.1014568910385
-0.291890571568149 -62.5502200331005
-0.291402051783097 -62.034160114252
-0.290913531998046 -61.5496775363264
-0.290425012212995 -61.0937489113283
-0.289936492427943 -60.6638114132319
-0.289447972642892 -60.2576748462058
-0.288959452857841 -59.8734538260216
-0.288470933072789 -59.509514799169
-0.287982413287738 -59.1644341715255
-0.287493893502687 -58.8369648679455
-0.287005373717636 -58.5260093690156
-0.286516853932584 -58.230597780298
-0.286028334147533 -57.949869852303
-0.285539814362482 -57.6830601318419
-0.28505129457743 -57.4294856174992
-0.284562774792379 -57.1885354343376
-0.284074255007328 -56.9596621495777
-0.283585735222276 -56.7423744317032
-0.283097215437225 -56.5362308170953
-0.282608695652174 -56.3408343958607
-0.282120175867123 -56.1558282654601
-0.281631656082071 -55.9808916297291
-0.28114313629702 -55.8157364437533
-0.280654616511969 -55.6601045232755
-0.280166096726917 -55.5137650518872
-0.279677576941866 -55.376512431042
-0.279189057156815 -55.2481644274918
-0.278700537371764 -55.1285605805769
-0.278212017586712 -55.0175608382761
-0.277723497801661 -54.9150443962797
-0.27723497801661 -54.8209087188782
-0.276746458231558 -54.7350687242642
-0.276257938446507 -54.6574561201391
-0.275769418661456 -54.5880188783539
-0.275280898876405 -54.5267208398416
-0.274792379091353 -54.4735414433519
-0.274303859306302 -54.4284755735824
-0.273815339521251 -54.3915335262677
-0.273326819736199 -54.3627410896486
-0.272838299951148 -54.342139743648
-0.272349780166097 -54.329786979965
-0.271861260381045 -54.3257567483074
-0.271372740595994 -54.3301400361322
-0.270884220810943 -54.343045591605
-0.270395701025892 -54.3646008021472
-0.26990718124084 -54.3949527439345
-0.269418661455789 -54.4342694212021
-0.268930141670738 -54.4827412182788
-0.268441621885686 -54.5405825921228
-0.267953102100635 -54.6080340388904
-0.267464582315584 -54.6853643750599
-0.266976062530533 -54.7728733821029
-0.266487542745481 -54.870894874084
-0.26599902296043 -54.9798002603872
-0.265510503175379 -55.1000026916934
-0.265021983390327 -55.2319618972643
-0.264533463605276 -55.3761898467056
-0.264044943820225 -55.5332574012989
-0.263556424035173 -55.7038021608178
-0.263067904250122 -55.8885377644485
-0.262579384465071 -56.0882649730341
-0.26209086468002 -56.3038849499668
-0.261602344894968 -56.5364152776032
-0.261113825109917 -56.7870094063609
-0.260625305324866 -57.0569804509361
-0.260136785539814 -57.3478305463774
-0.259648265754763 -57.6612873915479
-0.259159745969712 -57.9993501927676
-0.25867122618466 -58.3643480592481
-0.258182706399609 -58.7590151249248
-0.257694186614558 -59.186588488587
-0.257205666829507 -59.6509378218775
-0.256717147044455 -60.15673977809
-0.256228627259404 -60.7097171646584
-0.255740107474353 -61.3169740596478
-0.255251587689301 -61.9874771071258
-0.25476306790425 -62.7327668725587
-0.254274548119199 -63.568045291665
-0.253786028334148 -64.5139063267031
-0.253297508549096 -65.5992283640521
-0.252808988764045 -66.8663113841675
-0.252320468978994 -68.3807403504599
-0.251831949193942 -70.2523952197278
-0.251343429408891 -72.6872699181303
-0.25085490962384 -76.1478362549929
-0.250366389838788 -82.1098153783776
-0.249877870053737 -inf
-0.249389350268686 -82.0004805574567
-0.248900830483635 -75.9291654726597
-0.248412310698583 -72.3592608933601
-0.247923790913532 -69.8150445307925
-0.247435271128481 -67.8340434347725
-0.246946751343429 -66.2102625380062
-0.246458231558378 -64.8338207422441
-0.245969711773327 -63.6391319422283
-0.245481191988276 -62.5838950152192
-0.244992672203224 -61.6392304320254
-0.244504152418173 -60.7845430870001
-0.244015632633122 -60.0046299003917
-0.24352711284807 -59.2879491619813
-0.243038593063019 -58.6255330821865
-0.242550073277968 -58.0102764365746
-0.242061553492916 -57.436455270441
-0.241573033707865 -56.8993917822523
-0.241084513922814 -56.3952151510864
-0.240595994137763 -55.9206871277684
-0.240107474352711 -55.4730724268148
-0.23961895456766 -55.0500407862248
-0.239130434782609 -54.6495918455889
-0.238641914997557 -54.2699967505892
-0.238153395212506 -53.9097522092846
-0.237664875427455 -53.567543948585
-0.237176355642404 -53.2422173581133
-0.236687835857352 -52.9327536939132
-0.236199316072301 -52.6382506292923
-0.23571079628725 -52.3579062383343
-0.235222276502198 -52.0910057149406
-0.234733756717147 -51.8369102905173
-0.234245236932096 -51.5950479329858
-0.233756717147044 -51.3649054998973
-0.233268197361993 -51.1460220870333
-0.232779677576942 -50.9379833665696
-0.232291157791891 -50.7404167497262
-0.231802638006839 -50.5529872407169
-0.231314118221788 -50.375393873953
-0.230825598436737 -50.2073666463726
-0.230337078651685 -50.0486638726981
-0.229848558866634 -49.8990699042409
-0.229360039081583 -49.7583931622583
-0.228871519296531 -49.6264644453494
-0.22838299951148 -49.503135477343
-0.227894479726429 -49.3882776679223
-0.227405959941378 -49.2817810630514
-0.226917440156326 -49.1835534663548
-0.226428920371275 -49.0935197160796
-0.225940400586224 -49.0116211052849
-0.225451880801172 -48.9378149355299
-0.224963361016121 -48.8720741967035
-0.22447484123107 -48.8143873677751
-0.223986321446019 -48.7647583352412
-0.223497801660967 -48.7232064279654
-0.223009281875916 -48.6897665689655
-0.222520762090865 -48.6644895465988
-0.222032242305813 -48.647442409552
-0.221543722520762 -48.6387089921184
-0.221055202735711 -48.638390578512
-0.22056668295066 -48.6466067174818
-0.220078163165608 -48.6634962013439
-0.219589643380557 -48.6892182268216
-0.219101123595506 -48.7239537589159
-0.218612603810454 -48.767907123528
-0.218124084025403 -48.8213078599395
-0.217635564240352 -48.8844128707138
-0.2171470444553 -48.9575089144161
-0.216658524670249 -49.0409154961212
-0.216170004885198 -49.1349882224492
-0.215681485100147 -49.2401227024559
-0.215192965315095 -49.356759093914
-0.214704445530044 -49.4853874173975
-0.214215925744993 -49.6265537895519
-0.213727405959941 -49.7808677638992
-0.21323888617489 -49.9490110150659
-0.212750366389839 -50.1317476639824
-0.212261846604788 -50.3299366223149
-0.211773326819736 -50.5445464410209
-0.211284807034685 -50.776673290275
-0.210796287249634 -51.0275628901305
-0.210307767464582 -51.2986374736647
-0.209819247679531 -51.5915292272909
-0.20933072789448 -51.9081221619856
-0.208842208109428 -52.2506050940742
-0.208353688324377 -52.6215394637167
-0.207865168539326 -53.0239472665808
-0.207376648754275 -53.461426701939
-0.206888128969223 -53.9383067213746
-0.206399609184172 -54.4598573105044
-0.205911089399121 -55.0325814994886
-0.205422569614069 -55.6646304467606
-0.204934049829018 -56.3664096078231
-0.204445530043967 -57.1514923395677
-0.203957010258915 -58.0380493758228
-0.203468490473864 -59.0511887288074
-0.202979970688813 -60.2270047696079
-0.202491450903762 -61.6200951070498
-0.20200293111871 -63.318860642293
-0.201514411333659 -65.48085144572
-0.201025891548608 -68.4312872812571
-0.200537371763556 -73.0405964427871
-0.200048851978505 -83.8521621039217
-0.199560332193454 -80.2630994716888
-0.199071812408403 -71.6790442097434
-0.198583292623351 -67.3998531999302
-0.1980947728383 -64.5137044522273
-0.197606253053249 -62.3275922768414
-0.197117733268197 -60.5645461006622
-0.196629213483146 -59.085553137747
-0.196140693698095 -57.8108579250972
-0.195652173913043 -56.6904376773152
-0.195163654127992 -55.690845348798
-0.194675134342941 -54.7886108412344
-0.19418661455789 -53.9666308866804
-0.193698094772838 -53.2120573638876
-0.193209574987787 -52.5149945931858
-0.192721055202736 -51.8676600384173
-0.192232535417684 -51.263823677252
-0.191744015632633 -50.698421895247
-0.191255495847582 -50.1672845170895
-0.190766976062531 -49.6669373905492
-0.190278456277479 -49.1944567446363
-0.189789936492428 -48.7473598414588
-0.189301416707377 -48.323521586437
-0.188812896922325 -47.9211100406381
-0.188324377137274 -47.5385359205269
-0.187835857352223 -47.1744125999589
-0.187347337567171 -46.8275241025155
-0.18685881778212 -46.4967992468352
-0.186370297997069 -46.1812905827992
-0.185881778212018 -45.8801570961978
-0.185393258426966 -45.5926499057853
-0.184904738641915 -45.3181003574038
-0.184416218856864 -45.0559100541031
-0.183927699071812 -44.8055424619582
-0.183439179286761 -44.5665158077103
-0.18295065950171 -44.3383970428489
-0.182462139716659 -44.1207966939336
-0.181973619931607 -43.9133644541339
-0.181485100146556 -43.7157853985881
-0.180996580361505 -43.5277767280229
-0.180508060576453 -43.3490849624822
-0.180019540791402 -43.1794835209848
-0.179531021006351 -43.0187706342151
-0.179042501221299 -42.8667675465398
-0.178553981436248 -42.7233169711817
-0.178065461651197 -42.588281768599
-0.177576941866146 -42.4615438233095
-0.177088422081094 -42.3430030987571
-0.176599902296043 -42.232576853521
-0.176111382510992 -42.1301990053544
-0.17562286272594 -42.0358196323139
-0.175134342940889 -41.9494046027031
-0.174645823155838 -41.8709353277731
-0.174157303370786 -41.8004086331748
-0.173668783585735 -41.737836747095
-0.173180263800684 -41.6832474048901
-0.172691744015633 -41.6366840719044
-0.172203224230581 -41.5982062880848
-0.17171470444553 -41.5678901400264
-0.171226184660479 -41.5458288682642
-0.170737664875427 -41.532133620034
-0.170249145090376 -41.5269343604338
-0.169760625305325 -41.5303809580062
-0.169272105520274 -41.542644464359
-0.168783585735222 -41.5639186116519
-0.168295065950171 -41.5944215567858
-0.16780654616512 -41.6343979071265
-0.167318026380068 -41.6841210698408
-0.166829506595017 -41.7438959757513
-0.166340986809966 -41.8140622394394
-0.165852467024915 -41.8949978307058
-0.165363947239863 -41.9871233491463
-0.164875427454812 -42.09090701446
-0.164386907669761 -42.206870511447
-0.163898387884709 -42.3355958621506
-0.163409868099658 -42.4777335405439
-0.162921348314607 -42.6340121006755
-0.162432828529555 -42.8052496615745
-0.161944308744504 -42.9923676874954
-0.161455788959453 -43.1964076287367
-0.160967269174402 -43.4185511584466
-0.16047874938935 -43.6601449721076
-0.159990229604299 -43.9227314346541
-0.159501709819248 -44.208086804023
-0.159013190034196 -44.5182693880726
-0.158524670249145 -44.8556808950167
-0.158036150464094 -45.2231455592599
-0.157547630679043 -45.6240135964471
-0.157059110893991 -46.0622985471869
-0.15657059110894 -46.5428627609494
-0.156082071323889 -47.0716727953529
-0.155593551538837 -47.6561589420212
-0.155105031753786 -48.3057343697008
-0.154616511968735 -49.032567269694
-0.154127992183683 -49.8527700860218
-0.153639472398632 -50.7883092769948
-0.153150952613581 -51.870232617356
-0.15266243282853 -53.1444820135232
-0.152173913043478 -54.6832603935605
-0.151685393258427 -56.6098605025291
-0.151196873473376 -59.1622159474398
-0.150708353688324 -62.9021612703729
-0.150219833903273 -69.8504319008444
-0.149731314118222 -81.798633270442
-0.149242794333171 -66.1449878756146
-0.148754274548119 -60.7919146468668
-0.148265754763068 -57.4514987913367
-0.147777234978017 -55.0060170377815
-0.147288715192965 -53.069815616928
-0.146800195407914 -51.4633052642589
-0.146311675622863 -50.0881253863144
-0.145823155837811 -48.8845180200107
-0.14533463605276 -47.8134465938938
-0.144846116267709 -46.8480019737692
-0.144357596482658 -45.9688483559701
-0.143869076697606 -45.161624746015
-0.143380556912555 -44.4153735538081
-0.142892037127504 -43.7215446190551
-0.142403517342452 -43.0733389777708
-0.141914997557401 -42.4652621440073
-0.14142647777235 -41.8928114367926
-0.140937957987298 -41.3522518104619
-0.140449438202247 -40.8404517352626
-0.139960918417196 -40.3547608069664
-0.139472398632145 -39.892916971701
-0.138983878847093 -39.4529751666616
-0.138495359062042 -39.0332517097977
-0.138006839276991 -38.632280447791
-0.137518319491939 -38.248777804148
-0.137029799706888 -37.8816146487436
-0.136541279921837 -37.5297934558197
-0.136052760136786 -37.192429605342
-0.135564240351734 -36.8687359622928
-0.135075720566683 -36.558010072758
-0.134587200781632 -36.2596234666763
-0.13409868099658 -35.9730126700045
-0.133610161211529 -35.6976716143151
-0.133121641426478 -35.4331451968687
-0.132633121641426 -35.1790237942489
-0.132144601856375 -34.9349385714905
-0.131656082071324 -34.700557459035
-0.131167562286273 -34.4755816938126
-0.130679042501221 -34.259742839801
-0.13019052271617 -34.0528002186477
-0.129702002931119 -33.8545386932252
-0.129213483146067 -33.6647667569582
-0.128724963361016 -33.483314889908
-0.128236443575965 -33.3100341493143
-0.127747923790914 -33.1447949678651
-0.127259404005862 -32.9874861376324
-0.126770884220811 -32.8380139615629
-0.12628236443576 -32.6963015577848
-0.125793844650708 -32.5622883049266
-0.125305324865657 -32.435929419212
-0.124816805080606 -32.3171956564115
-0.124328285295555 -32.2060731338363
-0.123839765510503 -32.1025632695391
-0.123351245725452 -32.006682837784
-0.122862725940401 -31.9184641417157
-0.122374206155349 -31.8379553060605
-0.121885686370298 -31.7652206946615
-0.121397166585247 -31.7003414597678
-0.120908646800195 -31.6434162323002
-0.120420127015144 -31.5945619648965
-0.119931607230093 -31.5539149424645
-0.119443087445042 -31.5216319783491
-0.11895456765999 -31.4978918181689
-0.118466047874939 -31.4828967780417
-0.117977528089888 -31.4768746494952
-0.117489008304836 -31.4800809100681
-0.117000488519785 -31.4928012867551
-0.116511968734734 -31.5153547294193
-0.116023448949682 -31.5480968635756
-0.115534929164631 -31.5914240071894
-0.11504640937958 -31.6457778551793
-0.114557889594529 -31.7116509592838
-0.114069369809477 -31.7895931613499
-0.113580850024426 -31.8802191769479
-0.113092330239375 -31.9842175762586
-0.112603810454323 -32.1023614742074
-0.112115290669272 -32.2355213270799
-0.111626770884221 -32.3846803457395
-0.11113825109917 -32.5509531865776
-0.110649731314118 -32.7356087856071
-0.110161211529067 -32.9400984807799
-0.109672691744016 -33.166090955514
-0.109184171958964 -33.4155160820794
-0.108695652173913 -33.6906205230015
-0.108207132388862 -33.9940390811533
-0.10771861260381 -34.3288874654233
-0.107230092818759 -34.6988846712812
-0.106741573033708 -35.1085170900107
-0.106253053248657 -35.5632626678567
-0.105764533463605 -36.0699035681844
-0.105276013678554 -36.6369728784477
-0.104787493893503 -37.2754108319537
-0.104298974108451 -37.9995607702685
-0.1038104543234 -38.8287405353646
-0.103321934538349 -39.7898409778079
-0.102833414753298 -40.9218800498033
-0.102344894968246 -42.2845967453154
-0.101856375183195 -43.9763323239711
-0.101367855398144 -46.1766563362657
-0.100879335613092 -49.2712024411201
-0.100390815828041 -54.3776733862451
-0.0999022960429897 -69.7839630101941
-0.0994137762579385 -57.5876309789824
-0.0989252564728872 -50.3904329242756
-0.0984367366878359 -46.4007410540644
-0.0979482169027845 -43.5977970687999
-0.0974596971177333 -41.4197430246685
-0.096971177332682 -39.6286213580687
-0.0964826575476307 -38.1011147881964
-0.0959941377625794 -36.7649952465829
-0.0955056179775281 -35.57429505495
-0.0950170981924768 -34.4979400070685
-0.0945285784074255 -33.5139365238835
-0.0940400586223742 -32.6061443201807
-0.0935515388373229 -31.7623666101601
-0.0930630190522717 -30.9731608426418
-0.0925744992672203 -30.2310665191043
-0.092085979482169 -29.5300860120084
-0.0915974596971177 -28.8653249982142
-0.0911089399120665 -28.2327370166425
-0.0906204201270152 -27.6289379388377
-0.0901319003419638 -27.051068577036
-0.0896433805569126 -26.4966911780442
-0.0891548607718613 -25.9637102432559
-0.08866634098681 -25.4503111207652
-0.0881778212017587 -24.9549117874385
-0.0876893014167074 -24.4761245605249
-0.0872007816316561 -24.0127253815755
-0.0867122618466048 -23.5636289435412
-0.0862237420615535 -23.1278683757462
-0.0857352222765022 -22.7045785196511
-0.0852467024914509 -22.2929820595709
-0.0847581827063996 -21.8923779426446
-0.0842696629213483 -21.5021316489649
-0.083781143136297 -21.1216669680014
-0.0832926233512458 -20.7504590097854
-0.0828041035661944 -20.3880282347679
-0.0823155837811431 -20.0339353291429
-0.0818270639960919 -19.6877767858414
-0.0813385442110406 -19.3491810776537
-0.0808500244259893 -19.0178053296952
-0.0803615046409379 -18.6933324149679
-0.0798729848558867 -18.3754684100159
-0.0793844650708354 -18.0639403583581
-0.0788959452857841 -17.7584942980388
-0.0784074255007328 -17.4588935166996
-0.0779189057156815 -17.1649170033602
-0.0774303859306302 -16.8763580708548
-0.0769418661455789 -16.5930231268159
-0.0764533463605276 -16.3147305743648
-0.0759648265754763 -16.0413098264025
-0.0754763067904251 -15.7726004196792
-0.0749877870053737 -15.5084512167473
-0.0744992672203224 -15.2487196855222
-0.0740107474352711 -14.9932712475549
-0.0735222276502199 -14.741978687284
-0.0730337078651686 -14.4947216155369
-0.0725451880801172 -14.2513859813958
-0.072056668295066 -14.0118636272813
-0.0715681485100147 -13.7760518827312
-0.0710796287249634 -13.5438531928964
-0.0705911089399121 -13.3151747782465
-0.0701025891548608 -13.0899283223816
-0.0696140693698095 -12.8680296852046
-0.0691255495847582 -12.6493986390142
-0.0686370297997069 -12.4339586253499
-0.0681485100146556 -12.2216365306558
-0.0676599902296043 -12.0123624790363
-0.067171470444553 -11.8060696405609
-0.0666829506595017 -11.6026940537341
-0.0661944308744504 -11.402174460889
-0.0657059110893992 -11.2044521553877
-0.0652173913043478 -11.0094708396233
-0.0647288715192965 -10.8171764929178
-0.0642403517342452 -10.6275172484953
-0.063751831949194 -10.4404432787908
-0.0632633121641427 -10.2559066884234
-0.0627747923790913 -10.0738614142245
-0.0622862725940401 -9.89426313176869
-0.0617977528089888 -9.71706916790376
-0.0613092330239375 -9.54223841882246
-0.0608207132388862 -9.36973127325753
-0.0603321934538349 -9.19950954041927
-0.0598436736687836 -9.03153638232683
-0.0593551538837323 -8.86577625021441
-0.058866634098681 -8.70219482472006
-0.0583781143136297 -8.54075895958919
-0.0578895945285784 -8.38143662864689
-0.0574010747435271 -8.22419687581269
-0.0569125549584758 -8.06900976795009
-0.0564240351734245 -7.91584635035903
-0.0559355153883733 -7.76467860473497
-0.0554469956033219 -7.61547940943154
-0.0549584758182706 -7.46822250187637
-0.0544699560332194 -7.32288244300103
-0.0539814362481681 -7.17943458355649
-0.0534929164631168 -7.03785503219485
-0.0530043966780654 -6.89812062520713
-0.0525158768930142 -6.76020889781452
-0.0520273571079629 -6.62409805691827
-0.0515388373229116 -6.48976695521967
-0.0510503175378603 -6.35719506662832
-0.050561797752809 -6.22636246288201
-0.0500732779677577 -6.0972497913074
-0.0495847581827064 -5.96983825365496
-0.0490962383976551 -5.84410958594656
-0.0486077186126038 -5.72004603927802
-0.0481191988275526 -5.59763036152272
-0.0476306790425012 -5.47684577988604
-0.0471421592574499 -5.3576759842636
-0.0466536394723986 -5.24010511135919
-0.0461651196873474 -5.1241177295214
-0.0456765999022961 -5.00969882426013
-0.0451880801172447 -4.89683378440697
-0.0446995603321935 -4.78550838888548
-0.0442110405471422 -4.67570879405951
-0.0437225207620909 -4.56742152162971
-0.0432340009770396 -4.46063344705003
-0.0427454811919883 -4.35533178843806
-0.042256961406937 -4.25150409595409
-0.0417684416218857 -4.14913824162564
-0.0412799218368344 -4.04822240959558
-0.0407914020517831 -3.94874508677288
-0.0403028822667318 -3.85069505386667
-0.0398143624816805 -3.75406137678503
-0.0393258426966292 -3.65883339838123
-0.0388373229115779 -3.56500073053099
-0.0383488031265267 -3.47255324652526
-0.0378602833414753 -3.38148107376393
-0.037371763556424 -3.29177458673652
-0.0368832437713728 -3.20342440027699
-0.0363947239863215 -3.11642136308003
-0.0359062042012702 -3.03075655146739
-0.0354176844162188 -2.94642126339292
-0.0349291646311676 -2.86340701267603
-0.0344406448461163 -2.78170552345348
-0.033952125061065 -2.70130872484012
-0.0334636052760137 -2.6222087457897
-0.0329750854909624 -2.5443979101471
-0.0324865657059111 -2.46786873188414
-0.0319980459208598 -2.39261391051117
-0.0315095261358085 -2.31862632665727
-0.0310210063507572 -2.24589903781211
-0.030532486565706 -2.17442527422297
-0.0300439667806546 -2.10419843494068
-0.0295554469956033 -2.03521208400854
-0.029066927210552 -1.96745994678858
-0.0285784074255008 -1.90093590641991
-0.0280898876404495 -1.83563400040387
-0.0276013678553981 -1.77154841731132
-0.0271128480703469 -1.70867349360732
-0.0266243282852956 -1.64700371058888
-0.0261358085002443 -1.58653369143152
-0.025647288715193 -1.52725819834072
-0.0251587689301417 -1.46917212980435
-0.0246702491450904 -1.41227051794257
-0.0241817293600391 -1.35654852595168
-0.0236932095749878 -1.30200144563858
-0.0232046897899365 -1.24862469504278
-0.0227161700048852 -1.19641381614289
-0.0222276502198339 -1.14536447264477
-0.0217391304347826 -1.09547244784859
-0.0212506106497313 -1.04673364259217
-0.0207620908646801 -0.99914407326813
-0.0202735710796287 -0.952699869912545
-0.0197850512945774 -0.907397274362685
-0.0192965315095261 -0.863232638481821
-0.0188080117244749 -0.820202422448959
-0.0183194919394236 -0.778303193111563
-0.0178309721543722 -0.737531622399347
-0.017342452369321 -0.697884485797394
-0.0168539325842697 -0.659358660876861
-0.0163654127992184 -0.621951125881625
-0.0158768930141671 -0.58565895836934
-0.0153883732291158 -0.550479333905405
-0.0148998534440645 -0.516409524808433
-0.0144113336590132 -0.483446898945841
-0.0139228138739619 -0.451588918578349
-0.0134342940889106 -0.420833139252062
-0.0129457743038593 -0.391177208737053
-0.012457254518808 -0.362618866011303
-0.0119687347337567 -0.335155940288943
-0.0114802149487054 -0.308786350091789
-0.0109916951636542 -0.283508102363251
-0.0105031753786028 -0.259319291623678
-0.0100146555935515 -0.236218099166303
-0.00952613580850026 -0.214202792292967
-0.00903761602344899 -0.193271723588873
-0.00854909623839767 -0.173423330235631
-0.00806057645334635 -0.154656133361922
-0.00757205666829508 -0.136968737431148
-0.00708353688324381 -0.120359829665433
-0.00659501709819249 -0.104828179505468
-0.00610649731314117 -0.0903726381056246
-0.0056179775280899 -0.0769921378638633
-0.00512945774303863 -0.0646856919860033
-0.00464093795798731 -0.0534523940838832
-0.00415241817293599 -0.0432914178071012
-0.00366389838788472 -0.0342020165079117
-0.00317537860283346 -0.0261835229389796
-0.00268685881778213 -0.0192353489837482
-0.00219833903273081 -0.0133569854190963
-0.00170981924767954 -0.00854800171009584
-0.00122129946262828 -0.00480804583668993
-0.000732779677576956 -0.00213684415208553
-0.000244259892525633 -0.000534201272766406
0.000244259892525633 0
0.0007327796775769 -0.000534201272766406
0.00122129946262817 -0.00213684415208553
0.00170981924767954 -0.00480804583668993
0.00219833903273081 -0.00854800171009584
0.00268685881778208 -0.0133569854190963
0.00317537860283346 -0.0192353489837482
0.00366389838788472 -0.0261835229389796
0.00415241817293599 -0.0342020165079117
0.00464093795798726 -0.0432914178071012
0.00512945774303852 -0.0534523940838832
0.0056179775280899 -0.0646856919860033
0.00610649731314117 -0.0769921378638633
0.00659501709819243 -0.0903726381056246
0.00708353688324381 -0.104828179505468
0.00757205666829508 -0.120359829665433
0.00806057645334635 -0.136968737431148
0.00854909623839761 -0.154656133361922
0.00903761602344888 -0.173423330235631
0.00952613580850026 -0.193271723588873
0.0100146555935515 -0.214202792292967
0.0105031753786028 -0.236218099166303
0.0109916951636542 -0.259319291623678
0.0114802149487054 -0.283508102363251
0.0119687347337567 -0.308786350091789
0.012457254518808 -0.335155940288943
0.0129457743038592 -0.362618866011303
0.0134342940889106 -0.391177208737053
0.0139228138739619 -0.420833139252062
0.0144113336590131 -0.451588918578349
0.0148998534440645 -0.483446898945841
0.0153883732291158 -0.516409524808433
0.0158768930141671 -0.550479333905405
0.0163654127992183 -0.58565895836934
0.0168539325842696 -0.621951125881625
0.017342452369321 -0.659358660876861
0.0178309721543722 -0.697884485797394
0.0183194919394235 -0.737531622399347
0.0188080117244749 -0.778303193111563
0.0192965315095261 -0.820202422448959
0.0197850512945774 -0.863232638481821
0.0202735710796287 -0.907397274362685
0.0207620908646799 -0.952699869912545
0.0212506106497313 -0.99914407326813
0.0217391304347826 -1.04673364259217
0.0222276502198339 -1.09547244784859
0.0227161700048852 -1.14536447264477
0.0232046897899365 -1.19641381614289
0.0236932095749878 -1.24862469504278
0.024181729360039 -1.30200144563858
0.0246702491450903 -1.35654852595168
0.0251587689301417 -1.41227051794257
0.025647288715193 -1.46917212980435
0.0261358085002442 -1.52725819834072
0.0266243282852956 -1.58653369143152
0.0271128480703469 -1.64700371058888
0.0276013678553981 -1.70867349360732
0.0280898876404494 -1.77154841731132
0.0285784074255007 -1.83563400040387
0.029066927210552 -1.90093590641991
0.0295554469956033 -1.96745994678858
0.0300439667806546 -2.03521208400854
0.030532486565706 -2.10419843494068
0.0310210063507572 -2.17442527422297
0.0315095261358085 -2.24589903781211
0.0319980459208598 -2.31862632665727
0.032486565705911 -2.39261391051117
0.0329750854909624 -2.46786873188414
0.0334636052760137 -2.5443979101471
0.0339521250610649 -2.6222087457897
0.0344406448461163 -2.70130872484012
0.0349291646311676 -2.78170552345348
0.0354176844162188 -2.86340701267603
0.0359062042012701 -2.94642126339292
0.0363947239863214 -3.03075655146739
0.0368832437713728 -3.11642136308003
0.037371763556424 -3.20342440027699
0.0378602833414753 -3.29177458673652
0.0383488031265267 -3.38148107376393
0.0388373229115779 -3.47255324652526
0.0393258426966292 -3.56500073053099
0.0398143624816805 -3.65883339838123
0.0403028822667317 -3.75406137678503
0.0407914020517831 -3.85069505386667
0.0412799218368344 -3.94874508677288
0.0417684416218856 -4.04822240959558
0.042256961406937 -4.14913824162564
0.0427454811919883 -4.25150409595409
0.0432340009770396 -4.35533178843806
0.0437225207620908 -4.46063344705003
0.0442110405471421 -4.56742152162971
0.0446995603321935 -4.67570879405951
0.0451880801172447 -4.78550838888548
0.045676599902296 -4.89683378440697
0.0461651196873474 -5.00969882426013
0.0466536394723986 -5.1241177295214
0.0471421592574499 -5.24010511135919
0.0476306790425012 -5.3576759842636
0.0481191988275524 -5.47684577988604
0.0486077186126038 -5.59763036152272
0.0490962383976551 -5.72004603927802
0.0495847581827064 -5.84410958594656
0.0500732779677577 -5.96983825365496
0.050561797752809 -6.0972497913074
0.0510503175378603 -6.22636246288201
0.0515388373229115 -6.35719506662832
0.0520273571079628 -6.48976695521967
0.0525158768930142 -6.62409805691827
0.0530043966780654 -6.76020889781452
0.0534929164631167 -6.89812062520713
0.0539814362481681 -7.03785503219485
0.0544699560332194 -7.17943458355649
0.0549584758182706 -7.32288244300103
0.0554469956033219 -7.46822250187637
0.0559355153883732 -7.61547940943154
0.0564240351734245 -7.76467860473497
0.0569125549584758 -7.91584635035903
0.0574010747435271 -8.06900976795009
0.0578895945285784 -8.22419687581269
0.0583781143136297 -8.38143662864689
0.058866634098681 -8.54075895958919
0.0593551538837322 -8.70219482472006
0.0598436736687835 -8.86577625021441
0.0603321934538349 -9.03153638232683
0.0608207132388862 -9.19950954041927
0.0613092330239374 -9.36973127325753
0.0617977528089888 -9.54223841882246
0.0622862725940401 -9.71706916790376
0.0627747923790913 -9.89426313176869
0.0632633121641426 -10.0738614142245
0.0637518319491939 -10.2559066884234
0.0642403517342452 -10.4404432787908
0.0647288715192965 -10.6275172484953
0.0652173913043478 -10.8171764929178
0.0657059110893992 -11.0094708396233
0.0661944308744504 -11.2044521553877
0.0666829506595017 -11.402174460889
0.067171470444553 -11.6026940537341
0.0676599902296042 -11.8060696405609
0.0681485100146556 -12.0123624790363
0.0686370297997069 -12.2216365306558
0.0691255495847581 -12.4339586253499
0.0696140693698095 -12.6493986390142
0.0701025891548608 -12.8680296852046
0.0705911089399121 -13.0899283223816
0.0710796287249633 -13.3151747782465
0.0715681485100146 -13.5438531928964
0.072056668295066 -13.7760518827312
0.0725451880801172 -14.0118636272813
0.0730337078651685 -14.2513859813958
0.0735222276502199 -14.4947216155369
0.0740107474352711 -14.741978687284
0.0744992672203224 -14.9932712475549
0.0749877870053737 -15.2487196855222
0.0754763067904249 -15.5084512167473
0.0759648265754763 -15.7726004196792
0.0764533463605276 -16.0413098264025
0.0769418661455789 -16.3147305743648
0.0774303859306302 -16.5930231268159
0.0779189057156815 -16.8763580708548
0.0784074255007328 -17.1649170033602
0.078895945285784 -17.4588935166996
0.0793844650708353 -17.7584942980388
0.0798729848558867 -18.0639403583581
0.0803615046409379 -18.3754684100159
0.0808500244259892 -18.6933324149679
0.0813385442110406 -19.0178053296952
0.0818270639960919 -19.3491810776537
0.0823155837811431 -19.6877767858414
0.0828041035661944 -20.0339353291429
0.0832926233512457 -20.3880282347679
0.083781143136297 -20.7504590097854
0.0842696629213483 -21.1216669680014
0.0847581827063996 -21.5021316489649
0.0852467024914509 -21.8923779426446
0.0857352222765022 -22.2929820595709
0.0862237420615535 -22.7045785196511
0.0867122618466047 -23.1278683757462
0.087200781631656 -23.5636289435412
0.0876893014167074 -24.0127253815755
0.0881778212017587 -24.4761245605249
0.0886663409868099 -24.9549117874385
0.0891548607718613 -25.4503111207652
0.0896433805569126 -25.9637102432559
0.0901319003419638 -26.4966911780442
0.0906204201270151 -27.051068577036
0.0911089399120664 -27.6289379388377
0.0915974596971177 -28.2327370166425
0.092085979482169 -28.8653249982142
0.0925744992672203 -29.5300860120084
0.0930630190522717 -30.2310665191043
0.0935515388373229 -30.9731608426418
0.0940400586223742 -31.7623666101601
0.0945285784074255 -32.6061443201807
0.0950170981924767 -33.5139365238835
0.0955056179775281 -34.4979400070685
0.0959941377625794 -35.57429505495
0.0964826575476306 -36.7649952465829
0.096971177332682 -38.1011147881964
0.0974596971177333 -39.6286213580687
0.0979482169027845 -41.4197430246685
0.0984367366878358 -43.5977970687999
0.0989252564728871 -46.4007410540644
0.0994137762579385 -50.3904329242756
0.0999022960429897 -57.5876309789824
0.100390815828041 -69.7839630101941
0.100879335613092 -54.3776733862451
0.101367855398144 -49.2712024411201
0.101856375183195 -46.1766563362657
0.102344894968246 -43.9763323239711
0.102833414753297 -42.2845967453154
0.103321934538349 -40.9218800498033
0.1038104543234 -39.7898409778079
0.104298974108451 -38.8287405353646
0.104787493893503 -37.9995607702685
0.105276013678554 -37.2754108319537
0.105764533463605 -36.6369728784477
0.106253053248657 -36.0699035681844
0.106741573033708 -35.5632626678567
0.107230092818759 -35.1085170900107
0.10771861260381 -34.6988846712812
0.108207132388862 -34.3288874654233
0.108695652173913 -33.9940390811533
0.109184171958964 -33.6906205230015
0.109672691744016 -33.4155160820794
0.110161211529067 -33.166090955514
0.110649731314118 -32.9400984807799
0.11113825109917 -32.7356087856071
0.111626770884221 -32.5509531865776
0.112115290669272 -32.3846803457395
0.112603810454323 -32.2355213270799
0.113092330239375 -32.1023614742074
0.113580850024426 -31.9842175762586
0.114069369809477 -31.8802191769479
0.114557889594529 -31.7895931613499
0.11504640937958 -31.7116509592838
0.115534929164631 -31.6457778551793
0.116023448949682 -31.5914240071894
0.116511968734734 -31.5480968635756
0.117000488519785 -31.5153547294193
0.117489008304836 -31.4928012867551
0.117977528089888 -31.4800809100681
0.118466047874939 -31.4768746494952
0.11895456765999 -31.4828967780417
0.119443087445042 -31.4978918181689
0.119931607230093 -31.5216319783491
0.120420127015144 -31.5539149424645
0.120908646800195 -31.5945619648965
0.121397166585247 -31.6434162323002
0.121885686370298 -31.7003414597678
0.122374206155349 -31.7652206946615
0.122862725940401 -31.8379553060605
0.123351245725452 -31.9184641417157
0.123839765510503 -32.006682837784
0.124328285295555 -32.1025632695391
0.124816805080606 -32.2060731338363
0.125305324865657 -32.3171956564115
0.125793844650708 -32.435929419212
0.12628236443576 -32.5622883049266
0.126770884220811 -32.6963015577848
0.127259404005862 -32.8380139615629
0.127747923790913 -32.9874861376324
0.128236443575965 -33.1447949678651
0.128724963361016 -33.3100341493143
0.129213483146067 -33.483314889908
0.129702002931119 -33.6647667569582
0.13019052271617 -33.8545386932252
0.130679042501221 -34.0528002186477
0.131167562286273 -34.259742839801
0.131656082071324 -34.4755816938126
0.132144601856375 -34.700557459035
0.132633121641426 -34.9349385714905
0.133121641426478 -35.1790237942489
0.133610161211529 -35.4331451968687
0.13409868099658 -35.6976716143151
0.134587200781632 -35.9730126700045
0.135075720566683 -36.2596234666763
0.135564240351734 -36.558010072758
0.136052760136786 -36.8687359622928
0.136541279921837 -37.192429605342
0.137029799706888 -37.5297934558197
0.137518319491939 -37.8816146487436
0.138006839276991 -38.248777804148
0.138495359062042 -38.632280447791
0.138983878847093 -39.0332517097977
0.139472398632145 -39.4529751666616
0.139960918417196 -39.892916971701
0.140449438202247 -40.3547608069664
0.140937957987298 -40.8404517352626
0.14142647777235 -41.3522518104619
0.141914997557401 -41.8928114367926
0.142403517342452 -42.4652621440073
0.142892037127504 -43.0733389777708
0.143380556912555 -43.7215446190551
0.143869076697606 -44.4153735538081
0.144357596482658 -45.161624746015
0.144846116267709 -45.9688483559701
0.14533463605276 -46.8480019737692
0.145823155837811 -47.8134465938938
0.146311675622863 -48.8845180200107
0.146800195407914 -50.0881253863144
0.147288715192965 -51.4633052642589
0.147777234978017 -53.069815616928
0.148265754763068 -55.0060170377815
0.148754274548119 -57.4514987913367
0.14924279433317 -60.7919146468668
0.149731314118222 -66.1449878756146
0.150219833903273 -81.798633270442
0.150708353688324 -69.8504319008444
0.151196873473376 -62.9021612703729
0.151685393258427 -59.1622159474398
0.152173913043478 -56.6098605025291
0.15266243282853 -54.6832603935605
0.153150952613581 -53.1444820135232
0.153639472398632 -51.870232617356
0.154127992183683 -50.7883092769948
0.154616511968735 -49.8527700860218
0.155105031753786 -49.032567269694
0.155593551538837 -48.3057343697008
0.156082071323889 -47.6561589420212
0.15657059110894 -47.0716727953529
0.157059110893991 -46.5428627609494
0.157547630679042 -46.0622985471869
0.158036150464094 -45.6240135964471
0.158524670249145 -45.2231455592599
0.159013190034196 -44.8556808950167
0.159501709819248 -44.5182693880726
0.159990229604299 -44.208086804023
0.16047874938935 -43.9227314346541
0.160967269174402 -43.6601449721076
0.161455788959453 -43.4185511584466
0.161944308744504 -43.1964076287367
0.162432828529555 -42.9923676874954
0.162921348314607 -42.8052496615745
0.163409868099658 -42.6340121006755
0.163898387884709 -42.4777335405439
0.164386907669761 -42.3355958621506
0.164875427454812 -42.206870511447
0.165363947239863 -42.09090701446
0.165852467024915 -41.9871233491463
0.166340986809966 -41.8949978307058
0.166829506595017 -41.8140622394394
0.167318026380068 -41.7438959757513
0.16780654616512 -41.6841210698408
0.168295065950171 -41.6343979071265
0.168783585735222 -41.5944215567858
0.169272105520273 -41.5639186116519
0.169760625305325 -41.542644464359
0.170249145090376 -41.5303809580062
0.170737664875427 -41.5269343604338
0.171226184660479 -41.532133620034
0.17171470444553 -41.5458288682642
0.172203224230581 -41.5678901400264
0.172691744015633 -41.5982062880848
0.173180263800684 -41.6366840719044
0.173668783585735 -41.6832474048901
0.174157303370786 -41.737836747095
0.174645823155838 -41.8004086331748
0.175134342940889 -41.8709353277731
0.17562286272594 -41.9494046027031
0.176111382510992 -42.0358196323139
0.176599902296043 -42.1301990053544
0.177088422081094 -42.232576853521
0.177576941866146 -42.3430030987571
0.178065461651197 -42.4615438233095
0.178553981436248 -42.588281768599
0.179042501221299 -42.7233169711817
0.179531021006351 -42.8667675465398
0.180019540791402 -43.0187706342151
0.180508060576453 -43.1794835209848
0.180996580361505 -43.3490849624822
0.181485100146556 -43.5277767280229
0.181973619931607 -43.7157853985881
0.182462139716658 -43.9133644541339
0.18295065950171 -44.1207966939336
0.183439179286761 -44.3383970428489
0.183927699071812 -44.5665158077103
0.184416218856864 -44.8055424619582
0.184904738641915 -45.0559100541031
0.185393258426966 -45.3181003574038
0.185881778212018 -45.5926499057853
0.186370297997069 -45.8801570961978
0.18685881778212 -46.1812905827992
0.187347337567171 -46.4967992468352
0.187835857352223 -46.8275241025155
0.188324377137274 -47.1744125999589
0.188812896922325 -47.5385359205269
0.189301416707377 -47.9211100406381
0.189789936492428 -48.323521586437
0.190278456277479 -48.7473598414588
0.190766976062531 -49.1944567446363
0.191255495847582 -49.6669373905492
0.191744015632633 -50.1672845170895
0.192232535417684 -50.698421895247
0.192721055202736 -51.263823677252
0.193209574987787 -51.8676600384173
0.193698094772838 -52.5149945931858
0.19418661455789 -53.2120573638876
0.194675134342941 -53.9666308866804
0.195163654127992 -54.7886108412344
0.195652173913043 -55.690845348798
0.196140693698095 -56.6904376773152
0.196629213483146 -57.8108579250972
0.197117733268197 -59.085553137747
0.197606253053249 -60.5645461006622
0.1980947728383 -62.3275922768414
0.198583292623351 -64.5137044522273
0.199071812408403 -67.3998531999302
0.199560332193454 -71.6790442097434
0.200048851978505 -80.2630994716888
0.200537371763556 -83.8521621039217
0.201025891548608 -73.0405964427871
0.201514411333659 -68.4312872812571
0.20200293111871 -65.48085144572
0.202491450903762 -63.318860642293
0.202979970688813 -61.6200951070498
0.203468490473864 -60.2270047696079
0.203957010258915 -59.0511887288074
0.204445530043967 -58.0380493758228
0.204934049829018 -57.1514923395677
0.205422569614069 -56.3664096078231
0.205911089399121 -55.6646304467606
0.206399609184172 -55.0325814994886
0.206888128969223 -54.4598573105044
0.207376648754275 -53.9383067213746
0.207865168539326 -53.461426701939
0.208353688324377 -53.0239472665808
0.208842208109428 -52.6215394637167
0.20933072789448 -52.2506050940742
0.209819247679531 -51.9081221619856
0.210307767464582 -51.5915292272909
0.210796287249634 -51.2986374736647
0.211284807034685 -51.0275628901305
0.211773326819736 -50.776673290275
0.212261846604787 -50.5445464410209
0.212750366389839 -50.3299366223149
0.21323888617489 -50.1317476639824
0.213727405959941 -49.9490110150659
0.214215925744993 -49.7808677638992
0.214704445530044 -49.6265537895519
0.215192965315095 -49.4853874173975
0.215681485100147 -49.356759093914
0.216170004885198 -49.2401227024559
0.216658524670249 -49.1349882224492
0.2171470444553 -49.0409154961212
0.217635564240352 -48.9575089144161
0.218124084025403 -48.8844128707138
0.218612603810454 -48.8213078599395
0.219101123595506 -48.767907123528
0.219589643380557 -48.7239537589159
0.220078163165608 -48.6892182268216
0.22056668295066 -48.6634962013439
0.221055202735711 -48.6466067174818
0.221543722520762 -48.638390578512
0.222032242305813 -48.6387089921184
0.222520762090865 -48.647442409552
0.223009281875916 -48.6644895465988
0.223497801660967 -48.6897665689655
0.223986321446018 -48.7232064279654
0.22447484123107 -48.7647583352412
0.224963361016121 -48.8143873677751
0.225451880801172 -48.8720741967035
0.225940400586224 -48.9378149355299
0.226428920371275 -49.0116211052849
0.226917440156326 -49.0935197160796
0.227405959941378 -49.1835534663548
0.227894479726429 -49.2817810630514
0.22838299951148 -49.3882776679223
0.228871519296531 -49.503135477343
0.229360039081583 -49.6264644453494
0.229848558866634 -49.7583931622583
0.230337078651685 -49.8990699042409
0.230825598436737 -50.0486638726981
0.231314118221788 -50.2073666463726
0.231802638006839 -50.375393873953
0.232291157791891 -50.5529872407169
0.232779677576942 -50.7404167497262
0.233268197361993 -50.9379833665696
0.233756717147044 -51.1460220870333
0.234245236932096 -51.3649054998973
0.234733756717147 -51.5950479329858
0.235222276502198 -51.8369102905173
0.23571079628725 -52.0910057149406
0.236199316072301 -52.3579062383343
0.236687835857352 -52.6382506292923
0.237176355642403 -52.9327536939132
0.237664875427455 -53.2422173581133
0.238153395212506 -53.567543948585
0.238641914997557 -53.9097522092846
0.239130434782609 -54.2699967505892
0.23961895456766 -54.6495918455889
0.240107474352711 -55.0500407862248
0.240595994137763 -55.4730724268148
0.241084513922814 -55.9206871277684
0.241573033707865 -56.3952151510864
0.242061553492916 -56.8993917822523
0.242550073277968 -57.436455270441
0.243038593063019 -58.0102764365746
0.24352711284807 -58.6255330821865
0.244015632633122 -59.2879491619813
0.244504152418173 -60.0046299003917
0.244992672203224 -60.7845430870001
0.245481191988276 -61.6392304320254
0.245969711773327 -62.5838950152192
0.246458231558378 -63.6391319422283
0.246946751343429 -64.8338207422441
0.247435271128481 -66.2102625380062
0.247923790913532 -67.8340434347725
0.248412310698583 -69.8150445307925
0.248900830483635 -72.3592608933601
0.249389350268686 -75.9291654726597
0.249877870053737 -82.0004805574567
0.250366389838788 -inf
0.25085490962384 -82.1098153783776
0.251343429408891 -76.1478362549929
0.251831949193942 -72.6872699181303
0.252320468978994 -70.2523952197278
0.252808988764045 -68.3807403504599
0.253297508549096 -66.8663113841675
0.253786028334148 -65.5992283640521
0.254274548119199 -64.5139063267031
0.25476306790425 -63.568045291665
0.255251587689301 -62.7327668725587
0.255740107474353 -61.9874771071258
0.256228627259404 -61.3169740596478
0.256717147044455 -60.7097171646584
0.257205666829507 -60.15673977809
0.257694186614558 -59.6509378218775
0.258182706399609 -59.186588488587
0.25867122618466 -58.7590151249248
0.259159745969712 -58.3643480592481
0.259648265754763 -57.9993501927676
0.260136785539814 -57.6612873915479
0.260625305324866 -57.3478305463774
0.261113825109917 -57.0569804509361
0.261602344894968 -56.7870094063609
0.26209086468002 -56.5364152776032
0.262579384465071 -56.3038849499668
0.263067904250122 -56.0882649730341
0.263556424035173 -55.8885377644485
0.264044943820225 -55.7038021608178
0.264533463605276 -55.5332574012989
0.265021983390327 -55.3761898467056
0.265510503175379 -55.2319618972643
0.26599902296043 -55.1000026916934
0.266487542745481 -54.9798002603872
0.266976062530532 -54.870894874084
0.267464582315584 -54.7728733821029
0.267953102100635 -54.6853643750599
0.268441621885686 -54.6080340388904
0.268930141670738 -54.5405825921228
0.269418661455789 -54.4827412182788
0.26990718124084 -54.4342694212021
0.270395701025891 -54.3949527439345
0.270884220810943 -54.3646008021472
0.271372740595994 -54.343045591605
0.271861260381045 -54.3301400361322
0.272349780166097 -54.3257567483074
0.272838299951148 -54.329786979965
0.273326819736199 -54.342139743648
0.273815339521251 -54.3627410896486
0.274303859306302 -54.3915335262677
0.274792379091353 -54.4284755735824
0.275280898876405 -54.4735414433519
0.275769418661456 -54.5267208398416
0.276257938446507 -54.5880188783539
0.276746458231558 -54.6574561201391
0.27723497801661 -54.7350687242642
0.277723497801661 -54.8209087188782
0.278212017586712 -54.9150443962797
0.278700537371763 -55.0175608382761
0.279189057156815 -55.1285605805769
0.279677576941866 -55.2481644274918
0.280166096726917 -55.376512431042
0.280654616511969 -55.5137650518872
0.28114313629702 -55.6601045232755
0.281631656082071 -55.8157364437533
0.282120175867123 -55.9808916297291
0.282608695652174 -56.1558282654601
0.283097215437225 -56.3408343958607
0.283585735222276 -56.5362308170953
0.284074255007328 -56.7423744317032
0.284562774792379 -56.9596621495777
0.28505129457743 -57.1885354343376
0.285539814362482 -57.4294856174992
0.286028334147533 -57.6830601318419
0.286516853932584 -57.949869852303
0.287005373717636 -58.230597780298
0.287493893502687 -58.5260093690156
0.287982413287738 -58.8369648679455
0.288470933072789 -59.1644341715255
0.288959452857841 -59.509514799169
0.289447972642892 -59.8734538260216
0.289936492427943 -60.2576748462058
0.290425012212995 -60.6638114132319
0.290913531998046 -61.0937489113283
0.291402051783097 -61.5496775363264
0.291890571568148 -62.034160114252
0.2923790913532 -62.5502200331005
0.292867611138251 -63.1014568910385
0.293356130923302 -63.6922010452214
0.293844650708354 -64.3277238936158
0.294333170493405 -65.0145298856252
0.294821690278456 -65.7607716059256
0.295310210063508 -66.5768559433746
0.295798729848559 -67.4763576954401
0.29628724963361 -68.4774490438726
0.296775769418661 -69.6052394562587
0.297264289203713 -70.8958247666275
0.297752808988764 -72.4038040544318
0.298241328773815 -74.2175796992666
0.298729848558867 -76.4947032578814
0.299218368343918 -79.5603959886146
0.299706888128969 -84.2850876879401
0.300195407914021 -95.2121630403418
0.300683927699072 -91.7387387722053
0.301172447484123 -83.2704520749989
0.301660967269174 -79.1071613671458
0.302149487054226 -76.3370462039936
0.302638006839277 -74.267102450066
0.303126526624328 -72.6203610956534
0.30361504640938 -71.2578109274409
0.304103566194431 -70.0996980644127
0.304592085979482 -69.0960013126592
0.305080605764533 -68.2132752277034
0.305569125549585 -67.428051322152
0.306057645334636 -66.7232279489108
0.306546165119687 -66.0859586176615
0.307034684904739 -65.5063492898971
0.30752320468979 -64.9766190810078
0.308011724474841 -64.490539630748
0.308500244259893 -64.0430489974556
0.308988764044944 -63.6299786894513
0.309477283829995 -63.2478562491541
0.309965803615046 -62.8937596113998
0.310454323400098 -62.5652077554663
0.310942843185149 -62.2600773154536
0.3114313629702 -61.9765380927919
0.311919882755252 -61.7130025561618
0.312408402540303 -61.4680858436646
0.312896922325354 -61.2405737553348
0.313385442110405 -61.0293968986522
0.313873961895457 -60.8336096249105
0.314362481680508 -60.6523727340691
0.314851001465559 -60.4849391719978
0.315339521250611 -60.330642124792
0.315828041035662 -60.1888850490847
0.316316560820713 -60.0591332780663
0.316805080605765 -59.9409069193213
0.317293600390816 -59.8337748191175
0.317782120175867 -59.7373494129322
0.318270639960918 -59.6512823172029
0.31875915974597 -59.5752605449009
0.319247679531021 -59.5090032493651
0.319736199316072 -59.4522589182523
0.320224719101124 -59.4048029534196
0.320713238886175 -59.3664355838398
0.321201758671226 -59.3369800678515
0.321690278456277 -59.3162811485665
0.322178798241329 -59.3042037324876
0.32266731802638 -59.3006317665753
0.323155837811431 -59.3054672933614
0.323644357596483 -59.318629667408
0.324132877381534 -59.3400549196014
0.324621397166585 -59.3696952585398
0.325109916951636 -59.4075187007422
0.325598436736688 -59.453508823614
0.326086956521739 -59.5076646371737
0.32657547630679 -59.5700005724662
0.327063996091842 -59.6405465864775
0.327552515876893 -59.7193483852393
0.328041035661944 -59.8064677687372
0.328529555446996 -59.9019831032516
0.329018075232047 -60.0059899289528
0.329506595017098 -60.1186017129678
0.329995114802149 -60.2399507608558
0.330483634587201 -60.3701893025091
0.330972154372252 -60.5094907720977
0.331460674157303 -60.6580513058848
0.331949193942355 -60.8160914867549
0.332437713727406 -60.9838583702767
0.332926233512457 -61.1616278343906
0.333414753297508 -61.3497073036161
0.33390327308256 -61.548438909517
0.334391792867611 -61.7582031625309
0.334880312652662 -61.9794232269191
0.335368832437714 -62.2125699114572
0.335857352222765 -62.4581675148234
0.336345872007816 -62.7168006981344
0.336834391792868 -62.9891226000406
0.337322911577919 -63.2758644652811
0.33781143136297 -63.5778471300101
0.338299951148021 -63.8959948024676
0.338788470933073 -64.2313517042388
0.339276990718124 -64.5851023075027
0.339765510503175 -64.9585961349696
0.340254030288227 -65.3533784074637
0.340742550073278 -65.7712282679449
0.341231069858329 -66.2142069389103
0.341719589643381 -66.684719073318
0.342208109428432 -67.185591880925
0.342696629213483 -67.7201785838485
0.343185148998534 -68.2924957608101
0.343673668783586 -68.9074088315677
0.344162188568637 -69.5708874567441
0.344650708353688 -70.2903650642416
0.34513922813874 -71.0752579929241
0.345627747923791 -71.9377376386292
0.346116267708842 -72.8939196849221
0.346604787493893 -73.9657738652706
0.347093307278945 -75.1843512658007
0.347581827063996 -76.5955971411743
0.348070346849047 -78.2717178051946
0.348558866634099 -80.3360094268234
0.34904738641915 -83.0264090758124
0.349535906204201 -86.9047547964664
0.350024425989253 -93.9917855607671
0.350512945774304 -106.079110383682
0.351001465559355 -90.564955386767
0.351489985344406 -85.3517431679623
0.351978505129458 -82.1515626450494
0.352467024914509 -79.8466943014055
0.35295554469956 -78.0514881671479
0.353444064484612 -76.5863588227143
0.353932584269663 -75.3529495660323
0.354421104054714 -74.2915063726884
0.354909623839766 -73.3629966580474
0.355398143624817 -72.5405153237991
0.355886663409868 -71.8047306521351
0.356375183194919 -71.1412857853468
0.356863702979971 -70.5392273219959
0.357352222765022 -69.9900093433126
0.357840742550073 -69.4868371807145
0.358329262335125 -69.0242206985742
0.358817782120176 -68.5976616222149
0.359306301905227 -68.2034293693265
0.359794821690278 -67.8383969316902
0.36028334147533 -67.4999184859242
0.360771861260381 -67.185736619493
0.361260381045432 -66.8939109726112
0.361748900830484 -66.6227626291664
0.362237420615535 -66.370830265952
0.362725940400586 -66.1368352020552
0.363214460185638 -65.9196532697277
0.363702979970689 -65.7182919737448
0.36419149975574 -65.5318717941587
0.364680019540791 -65.359610767024
0.365168539325843 -65.2008116819552
0.365657059110894 -65.0548513863836
0.366145578895945 -64.921171799281
0.366634098680997 -64.7992723223374
0.367122618466048 -64.6887034016819
0.367611138251099 -64.5890610431836
0.36809965803615 -64.4999821233178
0.368588177821202 -64.4211403678877
0.369076697606253 -64.3522428949315
0.369565217391304 -64.2930272371561
0.370053737176356 -64.2432587744838
0.370542256961407 -64.2027285195922
0.371030776746458 -64.1712512092741
0.37151929653151 -64.1486636626259
0.372007816316561 -64.1348233737368
0.372496336101612 -64.1296073121864
0.372984855886663 -64.1329109092647
0.373473375671715 -64.1446472118119
0.373961895456766 -64.1647461889494
0.374450415241817 -64.1931541798933
0.374938935026869 -64.2298334736211
0.37542745481192 -64.2747620134698
0.375915974596971 -64.3279332218599
0.376404494382022 -64.3893559423096
0.376893014167074 -64.4590544978056
0.377381533952125 -64.5370688664621
0.377870053737176 -64.62345497731
0.378358573522228 -64.7182851310128
0.378847093307279 -64.8216485524421
0.37933561309233 -64.9336520843325
0.379824132877381 -65.0544210338286
0.380312652662433 -65.1841001866567
0.380801172447484 -65.3228550070163
0.381289692232535 -65.4708730452832
0.381778212017587 -65.6283655802163
0.382266731802638 -65.7955695279928
0.382755251587689 -65.9727496570668
0.383243771372741 -66.1602011560228
0.383732291157792 -66.3582526115441
0.384220810942843 -66.5672694659168
0.384709330727894 -66.7876580387054
0.385197850512946 -67.019870216311
0.385686370297997 -67.2644089370745
0.386174890083048 -67.5218346299844
0.3866634098681 -67.7927728039118
0.387151929653151 -68.077923034318
0.387640449438202 -68.3780696594249
0.388128969223253 -68.694094583096
0.388617489008305 -69.0269926945454
0.389106008793356 -69.3778905660293
0.389594528578407 -69.7480692939369
0.390083048363459 -70.1389926283723
0.39057156814851 -70.552341924226
0.391060087933561 -70.9900599924071
0.391548607718613 -71.4544067093947
0.392037127503664 -71.9480303758006
0.392525647288715 -72.4740604908611
0.393014167073766 -73.0362301421601
0.393502686858818 -73.6390401244219
0.393991206643869 -74.2879831085857
0.39447972642892 -74.9898563143272
0.394968246213972 -75.7532082278101
0.395456765999023 -76.5889948346973
0.395945285784074 -77.511575594288
0.396433805569126 -78.5402848438803
0.396922325354177 -79.7020303197566
0.397410845139228 -81.0358472635388
0.397899364924279 -82.6014923762292
0.398387884709331 -84.497325056672
0.398876404494382 -86.9029334419871
0.399364924279433 -90.2039702409921
0.399853444064485 -95.5181577312268
0.400341963849536 -111.133409778497
0.400830483634587 -99.1473065916289
0.401319003419638 -92.1616248798451
0.40180752320469 -88.3847584835013
0.402296042989741 -85.7959713111603
0.402784562774792 -83.8334282250526
0.403273082559844 -82.2591950885983
0.403761602344895 -80.9499786933952
0.404250122129946 -79.8335757143016
0.404738641914998 -78.8640439141709
0.405227161700049 -78.0103352540338
0.4057156814851 -77.2504830779908
0.406204201270151 -76.56837481125
0.406692721055203 -75.9518421987906
0.407181240840254 -75.3914720754324
0.407669760625305 -74.8798342206878
0.408158280410357 -74.4109622159526
0.408646800195408 -73.9799939189953
0.409135319980459 -73.5829160650378
0.409623839765511 -73.2163787832761
0.410112359550562 -72.8775582535889
0.410600879335613 -72.5640532519714
0.411089399120664 -72.2738060252001
0.411577918905716 -72.0050409409606
0.412066438690767 -71.7562163314904
0.412554958475818 -71.5259862706593
0.41304347826087 -71.3131699275025
0.413531998045921 -71.1167267674244
0.414020517830972 -70.9357363161313
0.414509037616023 -70.7693815195789
0.414997557401075 -70.6169349645382
0.415486077186126 -70.4777473945462
0.415974596971177 -70.3512380826497
0.416463116756229 -70.2368867176653
0.41695163654128 -70.1342265330099
0.417440156326331 -70.0428384627376
0.417928676111383 -69.9623461523069
0.418417195896434 -69.8924116851255
0.418905715681485 -69.8327319122627
0.419394235466536 -69.7830352935727
0.419882755251588 -69.7430791751109
0.420371275036639 -69.7126474411357
0.42085979482169 -69.6915484897631
0.421348314606742 -69.6796134902211
0.421836834391793 -69.6766948868673
0.422325354176844 -69.6826651211311
0.422813873961895 -69.697415547554
0.423302393746947 -69.7208555243217
0.423790913531998 -69.7529116622554
0.424279433317049 -69.793527219357
0.424767953102101 -69.8426616306501
0.425256472887152 -69.9002901655504
0.425744992672203 -69.9664037070833
0.426233512457254 -70.0410086493952
0.426722032242306 -70.1241269118178
0.427210552027357 -70.215796069718
0.427699071812408 -70.316069604182
0.42818759159746 -70.4250172745505
0.428676111382511 -70.5427256198652
0.429164631167562 -70.6692985974964
0.429653150952614 -70.8048583697195
0.430141670737665 -70.9495462517187
0.430630190522716 -71.1035238377731
0.431118710307767 -71.2669743259715
0.431607230092819 -71.4401040662759
0.43209574987787 -71.6231443618624
0.432584269662921 -71.8163535599164
0.433072789447973 -72.0200194755897
0.433561309233024 -72.2344622020475
0.434049829018075 -72.4600373707479
0.434538348803126 -72.6971399401576
0.435026868588178 -72.9462086084376
0.435515388373229 -73.2077309675047
0.43600390815828 -73.4822495435373
0.436492427943332 -73.7703689040702
0.436980947728383 -74.0727640571296
0.437469467513434 -74.3901904262491
0.437957987298486 -74.7234957617037
0.438446507083537 -75.0736344490274
0.438935026868588 -75.441684810132
0.439423546653639 -75.8288701731852
0.439912066438691 -76.2365847335509
0.440400586223742 -76.6664255680096
0.440889106008793 -77.1202326395966
0.441377625793845 -77.6001393049744
0.441866145578896 -78.1086368095159
0.442354665363947 -78.6486576848146
0.442843185148998 -79.2236851049386
0.44333170493405 -79.8378985366688
0.443820224719101 -80.4963711643348
0.444308744504152 -81.2053428677974
0.444797264289204 -81.9726063379319
0.445285784074255 -82.8080677163603
0.445774303859306 -83.7245859040043
0.446262823644358 -84.739275277135
0.446751343429409 -85.8756173825203
0.44723986321446 -87.1670710662732
0.447728382999511 -88.6636712790202
0.448216902784563 -90.4451860266952
0.448705422569614 -92.6506410297815
0.449193942354665 -95.5570202018503
0.449682462139717 -99.8573429942245
0.450170981924768 -108.463445595462
0.450659501709819 -112.075485775878
0.451148021494871 -101.287842994456
0.451636541279922 -96.7034176569314
0.452125061064973 -93.7788427106956
0.452613580850024 -91.6437065116867
0.453102100635076 -89.9728064960257
0.453590620420127 -88.6086103659506
0.454079140205178 -87.4627355890049
0.45456765999023 -86.4806035460755
0.455056179775281 -85.6261395028902
0.455544699560332 -84.8742557588353
0.456033219345383 -84.2068025954068
0.456521739130435 -83.6102284057009
0.457010258915486 -83.0741502511316
0.457498778700537 -82.5904402914331
0.457987298485589 -82.15261965215
0.45847581827064 -81.7554433792073
0.458964338055691 -81.3946084690333
0.459452857840743 -81.0665436298128
0.459941377625794 -80.7682547783357
0.460429897410845 -80.4972094403338
0.460918417195896 -80.2512488700368
0.461406936980948 -80.028520286285
0.461895456765999 -79.8274239496589
0.46238397655105 -79.6465713528785
0.462872496336102 -79.4847518461782
0.463361016121153 -79.3409057440704
0.463849535906204 -79.2141024692155
0.464338055691256 -79.1035226521485
0.464826575476307 -79.0084433676471
0.465315095261358 -78.9282258812188
0.465803615046409 -78.8623054210856
0.466292134831461 -78.8101825981301
0.466780654616512 -78.7714161766865
0.467269174401563 -78.7456169610453
0.467757694186615 -78.7324426100598
0.468246213971666 -78.7315932291737
0.468734733756717 -78.7428076184709
0.469223253541768 -78.7658600780631
0.46971177332682 -78.8005576906976
0.470200293111871 -78.8467380160163
0.470688812896922 -78.9042671427519
0.471177332681974 -78.9730380552216
0.471665852467025 -79.0529692778932
0.472154372252076 -79.1440037691387
0.472642892037128 -79.2461080403226
0.473131411822179 -79.3592714816068
0.47361993160723 -79.4835058794686
0.474108451392281 -79.6188451151792
0.474596971177333 -79.7653450360959
0.475085490962384 -79.9230834951437
0.475574010747435 -80.0921605561853
0.476062530532487 -80.2726988660614
0.476551050317538 -80.4648441965118
0.477039570102589 -80.6687661617966
0.47752808988764 -80.8846591213978
0.478016609672692 -81.1127432787466
0.478505129457743 -81.3532659922187
0.478993649242794 -81.6065033163017
0.479482169027846 -81.8727617970187
0.479970688812897 -82.1523805488214
0.480459208597948 -82.4457336468041
0.480947728382999 -82.7532328748455
0.481436248168051 -83.0753308772325
0.481924767953102 -83.4125247717463
0.482413287738153 -83.7653602928528
0.482901807523205 -84.1344365477303
0.483390327308256 -84.5204114845074
0.483878847093307 -84.9240081930676
0.484367366878359 -85.3460221832626
0.48485588666341 -85.7873298186348
0.485344406448461 -86.2488981222831
0.485832926233512 -86.7317962219413
0.486321446018564 -87.2372087655787
0.486809965803615 -87.7664517198101
0.487298485588666 -88.320991068854
0.487787005373718 -88.9024650695957
0.488275525158769 -89.5127108970776
0.48876404494382 -90.1537967553842
0.489252564728871 -90.8280608482811
0.489741084513923 -91.538159038921
0.490229604298974 -92.2871236245862
0.490718124084025 -93.0784364815341
0.491206643869077 -93.9161210062895
0.491695163654128 -94.8048589563801
0.492183683439179 -95.7501407400272
0.492672203224231 -96.7584613395124
0.493160723009282 -97.8375795665417
0.493649242794333 -98.9968669164546
0.494137762579384 -100.24778594637
0.494626282364436 -101.604560539211
0.495114802149487 -103.085138522095
0.495603321934538 -104.712614403548
0.49609184171959 -106.517404293403
0.496580361504641 -108.540707236781
0.497068881289692 -110.840290028292
0.497557401074743 -113.500761567218
0.498045920859795 -116.653299649654
0.498534440644846 -120.517671005921
0.499022960429897 -125.505869251346
0.499511480214949 -132.542842746818
0.5 -144.580037475228
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.467757694186615 -78.7315932291737
-0.421348314606742 -69.6766948868673
-0.372007816316561 -64.1296073121864
-0.322178798241329 -59.3006317665753
-0.271861260381045 -54.3257567483074
-0.221055202735711 -48.638390578512
-0.170249145090376 -41.5269343604338
-0.117977528089888 -31.4768746494952
0.000244259892525633 0
0.118466047874939 -31.4768746494952
0.170737664875427 -41.5269343604338
0.221543722520762 -48.638390578512
0.272349780166097 -54.3257567483074
0.32266731802638 -59.3006317665753
0.372496336101612 -64.1296073121864
0.421836834391793 -69.6766948868673
0.468246213971666 -78.7315932291737
};
\addplot [line width=5, red, solid]
table {%
-0.372007816316561 -64.1296073121864
-0.170249145090376 -41.5269343604338
};
\end{axis}

\end{tikzpicture}


==> figures/overall.tikz <==
\begin{tikzpicture}[style=thick, node distance=2cm, scale=1, >=latex]
    \node [coordinate, name=input] {};
	\node [rectangle, draw, right of=input, 
		text width=10em, text centered, minimum height=6em] (BS) {Next-Generation Base Station};
    
    \node [rectangle, draw, below of=BS, node distance=2cm,
 		text width=10em, text centered, minimum height=2em] (RIP) {Radio Measurements};	
    
    \node [rectangle, draw, left of=RIP, node distance=3.5cm, xshift=-1cm,
		text width=8em, text centered, minimum height=2em] (RIC) {Edge Node};
    \node [rectangle, draw, above of=RIC, node distance=3em,
		text width=10em, text centered, minimum height=2em] (AI) {Machine Learning};

    \node [rectangle, fill=gray!40, draw, above of=AI, node distance=4em, 
        text width=10em, text centered, minimum height=3em] (unsup) {Intermodulation Interference Detection};

    \draw [draw,->] (RIP.180) -- node {} (RIC.0);
    \draw [draw,<-] (BS.270) -- node {} (RIP.90);
    
% % 	\node [rectangle, draw, right of=XM,
% %  		text width=6em, text centered, minimum height=2em] (CM) {Configuration};
% % 	\node [rectangle, draw, right of=CM,
% % 		text width=6em, text centered, minimum height=2em] (FM) {Fault};
% %     \node [rectangle, draw, right of=FM,
% % 		text width=6em, text centered, minimum height=2em] (PM) {Performance};
%     \node [rectangle, draw, right of=XM, node distance=5cm,
% 		text width=8em, text centered, minimum height=8em] (BS) {Base Station};
    

		
%      \node [rectangle, fill=gray!40, draw, above of=IC, node distance=4em,
%  		text width=10em, text centered, minimum height=3em] (unsup) {Intelligent \\ Intermodulation Interference Detection};
		
%      \draw [draw,<->] (IC.0) -- node {} (BS.180);
%     %  \draw [draw,-] (IC) -- node {} (unsup);
		
% 	\node [rectangle, draw, right of=channel,
% 		text width=2.5em, text centered, minimum height=2em] (quantizer) {$\mathcal{Q}_b(\cdot)$};

%     \node [rectangle, draw, right of=quantizer,
% 		text width=2em, text centered, minimum height=2em] (equalizer) {$w^\ast$};
% 	\node [rectangle, draw, below of=equalizer, node distance=1.25cm,
% 		text width=2.5em, text centered, minimum height=2em] (estimation) {$\hat h$};
% 	\node [coordinate, right of=equalizer, name=output] {};
	
%     \draw [draw,->] (input) -- node[above] {$\mathbf{x}$} (channel);
%     \draw [draw,->] (channel) -- node {} (quantizer);
    
%     \draw [draw,->] (quantizer) -- coordinate[fill,circle,inner sep=1pt](prequant) node[above] {$\mathbf{r}$} (equalizer);
%     \draw [draw,->] (equalizer) -- node[above] {$\mathbf{\hat x}$} (output);
    

%     \draw [draw,->] (estimation) -- node[above] {} (equalizer);

\end{tikzpicture}%


==> figures/pim.tikz <==
\begin{tikzpicture}[style=thick, node distance=0cm, >=latex]

\draw[-latex] (-4.5,0) -- (3.5,0) node[right] {$f$};
\draw[-latex] (-4.5,-0.5) -- (-4.5,2.5) node[above] {$P$};
%\draw[very thin,color=lightgray] (-4,-1) grid (4,1) node[below, color=black,xshift=-1.2cm] {};
    
 \foreach \x in {-3,-2,...,2.5}
        \draw (\x cm,0pt) -- (\x cm,-3pt)
            node[anchor=north,xshift=-0.15cm] {};
    \foreach \y/\ytext in {0.5/P_\text{IM5},1/P_\text{IM3},2/P_c}
        \draw (-4.5cm+0pt,\y cm) -- (-4.5cm-3pt,\y cm) node[anchor=east] {$\ytext$};


% Fundamental frequencies
\draw[-latex,dashed] (-1,0) -- (-1,2) node[right] {$f_1$};
\draw[-latex,dashed] (0,0) -- (0,2) node[right] {$f_2$};

% Intermodulation
\draw[-latex] (-2,0) -- (-2,1) node[right] {$f_\text{IM3}$};
\draw[-latex] (1,0) -- (1,1) node[right] {$f_\text{IM3}$};
\draw[-latex] (-3,0) -- (-3,0.5) node[right] {$f_\text{IM5}$};
\draw[-latex] (2,0) -- (2,0.5) node[right] {$f_\text{IM5}$};

% \draw[latex-latex] (-3.5,-0.25) -- (-1.5,-0.25) node[midway,below] {\smaller Receive band};
% \draw[latex-latex] (-1.5,-0.25) -- (0.5,-0.25) node[midway,below] {\smaller Transmit band};


% Anything below this line is not needed
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \draw[draw] (-3,0) rectangle (3,1) node {};
% \draw[draw] (-2,0) rectangle (2,2) node {};

	
% 	\node [rectangle, draw, text width=6em, text centered, minimum height=1em] (seventh) {Intermod $7$-th};
% 	\node [rectangle, draw, text width=4em, text centered, minimum height=1em, above=of seventh] (fifth) {Intermod $5$-th};
% 	\node [rectangle, draw, text width=2em, text centered, minimum height=1em, above=of fifth] (third) {Intermod $3$-th};

\end{tikzpicture}%


==> figures/rip_prb.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[scale=3,font=\large]
\begin{axis}[
width=8in,
height=5in,
legend cell align={left},
%legend columns=3,
legend style={
  legend columns=3, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=white!80!black
},
ylabel style={text width=4.5cm, align=center},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black, dashed},
xlabel={\Large Physical Resource Block},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
xtick={10,20,...,50},
% xticklabels={
%   \(\displaystyle {10}\),
%   \(\displaystyle {20}\),
%   \(\displaystyle {30}\),
%   \(\displaystyle {40}\),
%   \(\displaystyle {50}\)
% },
y grid style={white!69.0196078431373!black, dashed},
ylabel={\Large Received Interference Power [dBm]},
ymajorgrids,
ymin=-108, ymax=-95,
ytick style={color=black},
ytick={-108,-104,...,-95},
% yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {1}\),
%   \(\displaystyle {2}\),
%   \(\displaystyle {3}\),
%   \(\displaystyle {4}\),
%   \(\displaystyle {5}\)
% },
] 
\addplot [line width=3, red]
table {%
1	-104.4407693
2	-104.4407693
3	-104.4407693
4	-104.4407693
5	-107.1318253
6	-107.1318253
7	-107.2487522
8	-107.1318253
9	-106.6952397
10	-106.6952397
11	-106.2487522
12	-106.2487522
13	-106.2487522
14	-105.8008467
15	-105.4407693
16	-105.4407693
17	-105.2487522
18	-105.2487522
19	-104.1318253
20	-105.2487522
21	-105.2487522
22	-104.8008467
23	-104.5402967
24	-104.4407693
25	-104.2487522
26	-104.2487522
27	-104.2487522
28	-104.2487522
29	-103.5402967
30	-103.5402967
31	-103.5402967
32	-103.5402967
33	-103.4407693
34	-103.4407693
35	-103.4407693
36	-103.4407693
37	-103.4407693
38	-103.5402967
39	-103.8008467
40	-103.0629408
41	-103.0629408
42	-102.9736675
43	-103.0629408
44	-103.0629408
45	-102.9736675
46	-102.9736675
47	-104.4407693
48	-104.4407693
49	-104.4407693
50	-104.4407693
};
\addlegendentry{Intermod present}
 
\addplot [line width=3, black]
table {%
1	-101.345455
2	-101.345455
3	-101.345455
4	-101.345455
5	-101.906882
6	-101.8999757
7	-101.6596896
8	-100.8999757
9	-100.906882
10	-100.906882
11	-100.906882
12	-100.906882
13	-100.906882
14	-101.6596896
15	-101.6596896
16	-101.6596896
17	-100.906882
18	-100.906882
19	-100.8999757
20	-100.8999757
21	-100.8999757
22	-100.8912969
23	-100.7560127
24	-100.8999757
25	-101.6514774
26	-101.6514774
27	-101.6514774
28	-101.6514774
29	-101.6514774
30	-101.6514774
31	-101.6514774
32	-101.6514774
33	-101.641161
34	-100.628208
35	-100.628208
36	-100.641161
37	-100.6514774
38	-100.8912969
39	-100.8999757
40	-100.8999757
41	-101.6514774
42	-101.6514774
43	-101.641161
44	-101.641161
45	-101.4683616
46	-101.3302256
47	-101.345455
48	-101.345455
49	-101.345455
50	-101.345455
};
\addlegendentry{Not present}
\end{axis}
\end{tikzpicture}


==> figures/rip_prb_no_pim.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[scale=3,font=\large]
\begin{axis}[
width=8in,
height=5in,
legend cell align={left},
%legend columns=3,
legend style={
  legend columns=3, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.50,1.18)},
  anchor=north,
  draw=white!80!black,
  %font=\small
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black, dashed},
xlabel={\Large Physical Resource Block},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
xtick={10,20,...,50},
% xticklabels={
%   \(\displaystyle {10}\),
%   \(\displaystyle {20}\),
%   \(\displaystyle {30}\),
%   \(\displaystyle {40}\),
%   \(\displaystyle {50}\)
% },
y grid style={white!69.0196078431373!black, dashed},
%ylabel={Received Interference Power [dBm]},
ymajorgrids,
ymin=-118, ymax=-96,
ytick style={color=black},
ytick={-118,-110,...,-96},
% yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {1}\),
%   \(\displaystyle {2}\),
%   \(\displaystyle {3}\),
%   \(\displaystyle {4}\),
%   \(\displaystyle {5}\)
% },
]

\addplot [ultra thick, black]
table {%
1	-113
2	-113
3	-113
4	-113
5	-114.7275996
6	-114.7275996
7	-114.471281
8	-114.7275996
9	-114.7275996
10	-114.471281
11	-114.7275996
12	-114.7275996
13	-114.471281
14	-115.2292509
15	-114.7275996
16	-114.471281
17	-114.7275996
18	-114.471281
19	-114.7275996
20	-114.7275996
21	-114.7275996
22	-114.7275996
23	-114.7275996
24	-114.471281
25	-114.7275996
26	-114.7275996
27	-114.471281
28	-114.7275996
29	-114.7275996
30	-114.7275996
31	-115
32	-114.7275996
33	-114.7275996
34	-115
35	-114.7275996
36	-114.471281
37	-114.7275996
38	-114.7275996
39	-114.7275996
40	-115
41	-114.7275996
42	-114.7275996
43	-115.2292509
44	-114.7275996
45	-115
46	-115.2292509
47	-113
48	-113
49	-113
50	-113
};
\addlegendentry{BS B $t_0$}

\addplot [ultra thick, red, dashed]
table {%
5	-114.836
6	-114.8432
7	-114.8504
8	-114.8576
9	-114.8648
10	-114.872
11	-114.8792
12	-114.8864
13	-114.8936
14	-114.9008
15	-114.908
16	-114.9152
17	-114.9224
18	-114.9296
19	-114.9368
20	-114.944
21	-114.9512
22	-114.9584
23	-114.9656
24	-114.9728
25	-114.98
26	-114.9872
27	-114.9944
28	-115.0016
29	-115.0088
30	-115.016
31	-115.0232
32	-115.0304
33	-115.0376
34	-115.0448
35	-115.052
36	-115.0592
37	-115.0664
38	-115.0736
39	-115.0808
40	-115.088
41	-115.0952
42	-115.1024
43	-115.1096
44	-115.1168
45	-115.124
46	-115.1312
};
\addlegendentry{Regression}

\addplot [ultra thick, blue, dashed]
table {%
5	-102.3947
6	-102.2926
7	-102.1904
8	-102.0882
9	-101.9860
10	-101.8838
11	-101.7815
12	-101.6792
13	-101.5769
14	-101.4745
15	-101.3722
16	-101.2698
17	-101.1674
18	-101.0649
19	-100.9625
20	-100.8600
21	-100.7575
22	-100.6549
23	-100.5524
24	-100.4498
25	-100.3472
26	-100.2446
27	-100.1420
28	-100.0394
29	-99.9367
30	-99.8340
31	-99.7313
32	-99.6286
33	-99.5259
34	-99.4231
35	-99.3204
36	-99.2176
37	-99.1148
38	-99.0120
39	-98.9092
40	-98.8064
41	-98.7035
42	-98.6007
43	-98.4978
44	-98.3949
45	-98.2920
46	-98.1891
};
\addlegendentry{Upper Bound}
\end{axis}
\end{tikzpicture}


==> figures/roc_output.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=3]
\begin{axis}[
width=8in,
height=5in,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,...,1},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!65!black},
xlabel={False Positive Rate},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!65!black},
ylabel={True Positive Rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick={0,0.2,...,1},
ytick style={color=black}
]
\addplot [line width=3, blue]
table {%
0 0
0 0.75
0 0.75
0 1
0 1
0 1
0 0.75
0 0.75
0 1
0 1
0 1
0 0.75
0 0.75
0 1
0 0.75
0 0.75
0 1
0 1
0.5 1
1 1
1 1
};
\addlegendentry{\normalsize Area $= 1.0000$}
\addplot [line width=3, black, dashed, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> figures/runtime.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=3]
\begin{axis}[
width=8in,
height=5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.18,0.83)},
  anchor=south,
  draw=white!80!black,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black, dashed},
xlabel={Number of PRBs},
xmajorgrids,
xmin=10, xmax=50,
xtick style={color=black},
xtick={10,20,...,50},
% xticklabels={
%   \(\displaystyle {30}\),
%   \(\displaystyle {60}\),
%   \(\displaystyle {90}\),
%   \(\displaystyle {120}\),
%   \(\displaystyle {150}\),
% },
y grid style={white!69.0196078431373!black, dashed},
ylabel={Normalized run time},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black},
ytick={0,1,...,4},
% yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {0.5}\),
%   \(\displaystyle {1.0}\),
%   \(\displaystyle {1.5}\)
% },
]
\addplot [black, mark=*, line width=2.5pt]
table {%
10    1.000000
20    1.910921
30    2.485139
40    2.858954
50    3.255480
};
%\addlegendentry{Proposed}
\end{axis}

\end{tikzpicture}


==> figures/sp_leakage.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=3]
\begin{axis}[
width=8in,
height=5in,
tick align=outside,
tick pos=left,
x grid style={white!65!black},
xlabel={\Large Receive frequency $(f)$},
xmajorgrids,
xtick={35,36,...,41},
xticklabels={
  \(\displaystyle {f - B^\prime / 2}\),,
  \(\displaystyle {f + B^\prime / 2}\)
},
xmin=35, xmax=40,
xtick style={color=black},
y grid style={white!75!black},
ylabel={\Large Norm. Power [dB]},
ymajorgrids,
ymin=-50, ymax=5,
ytick style={color=black},
ytick={-50,-30,...,10},
]

% \path [name path=xaxis]
%       (\pgfkeysvalueof{/pgfplots/xmin},0) --
%       (\pgfkeysvalueof{/pgfplots/xmax},0);
      
\path [name path=xaxis]
      (35,-50) --
      (41,-50);

\addplot [semithick, black, const plot mark right]
table {%
35 -45.8529611640802
35.0097847358121 -40.5538327165972
35.0195694716243 -38.2991870642176
35.0293542074364 -41.2466114016858
35.0391389432485 -58.5822818908109
35.0489236790607 -40.6443562647803
35.0587084148728 -36.7642199488921
35.0684931506849 -37.4751803467511
35.0782778864971 -42.4138328961702
35.0880626223092 -44.7079096280476
35.0978473581213 -40.903170227688
35.1076320939335 -42.4412189822099
35.1174168297456 -48.440104954633
35.1272015655577 -39.9748022206579
35.1369863013699 -36.3105088617831
35.146771037182 -36.8552016239639
35.1565557729941 -42.26338226833
35.1663405088063 -45.2723714068755
35.1761252446184 -38.507804534989
35.1859099804305 -37.4725950437283
35.1956947162427 -40.8592256987422
35.2054794520548 -45.7240341963363
35.2152641878669 -41.0042612607155
35.2250489236791 -40.4165582048975
35.2348336594912 -47.5911914346833
35.2446183953033 -46.0825930381667
35.2544031311155 -37.9531691138054
35.2641878669276 -36.4145282293924
35.2739726027397 -38.8286820802317
35.2837573385519 -43.5755726965226
35.293542074364 -40.3660512199396
35.3033268101761 -38.7770694889355
35.3131115459883 -42.676668757659
35.3228962818004 -48.7337984288451
35.3326810176125 -38.3681889920513
35.3424657534247 -35.4975129968012
35.3522504892368 -36.553617602789
35.3620352250489 -41.5148145182853
35.3718199608611 -43.5090243208553
35.3816046966732 -39.7915113488807
35.3913894324853 -40.4953945013445
35.4011741682975 -44.6565330127393
35.4109589041096 -41.7127411208011
35.4207436399217 -39.3149445555488
35.4305283757339 -42.7067396347019
35.440313111546 -53.0953585107547
35.4500978473581 -37.3876736678133
35.4598825831703 -33.3256085634656
35.4696673189824 -32.8823118430825
35.4794520547945 -35.4089120969312
35.4892367906067 -41.2496427448341
35.4990215264188 -44.2785342960965
35.5088062622309 -43.4381377340607
35.5185909980431 -48.7844854013491
35.5283757338552 -44.7142527782481
35.5381604696673 -39.6707351259351
35.5479452054795 -40.4175166971352
35.5577299412916 -49.3815513691825
35.5675146771037 -39.9133535675282
35.5772994129158 -34.2792491934333
35.587084148728 -32.9990487455108
35.5968688845401 -35.0484094940122
35.6066536203522 -41.9168097262352
35.6164383561644 -45.5247941230571
35.6262230919765 -39.9191993028164
35.6360078277887 -41.1635582769595
35.6457925636008 -53.1864156857948
35.6555772994129 -45.9060478670562
35.6653620352251 -41.7176164913458
35.6751467710372 -45.7790496661691
35.6849315068493 -46.2200017719784
35.6947162426614 -37.6878304383056
35.7045009784736 -35.5175818054535
35.7142857142857 -37.8719669907706
35.7240704500978 -49.7952030041321
35.73385518591 -39.0036664619841
35.7436399217221 -33.9993061798158
35.7534246575342 -33.4553626087545
35.7632093933464 -36.3922901438846
35.7729941291585 -45.0723914166604
35.7827788649706 -53.8672282886028
35.7925636007828 -48.5174918534334
35.8023483365949 -57.2895491351918
35.812133072407 -42.0389672160693
35.8219178082192 -38.3777117204957
35.8317025440313 -40.5040205261293
35.8414872798434 -49.7662199439282
35.8512720156556 -36.4347318296878
35.8610567514677 -31.6335967492744
35.8708414872798 -30.4479003855192
35.880626223092 -32.0153215382153
35.8904109589041 -36.932302686522
35.9001956947162 -49.6125315266786
35.9099804305284 -49.8059649799231
35.9197651663405 -52.7606660328064
35.9295499021526 -47.1072072025782
35.9393346379648 -39.8207346366534
35.9491193737769 -39.1552508378304
35.958904109589 -43.9311413497237
35.9686888454012 -38.852051669415
35.9784735812133 -32.9459530148944
35.9882583170254 -31.0066695148882
35.9980430528376 -32.1078697787514
36.0078277886497 -37.117689997007
36.0176125244618 -57.6473882402158
36.027397260274 -41.4157893735327
36.0371819960861 -39.9291047035249
36.0469667318982 -43.9195293238084
36.0567514677104 -40.7728664946268
36.0665362035225 -37.0461720277021
36.0763209393346 -37.6458574947885
36.0861056751468 -41.0834004325199
36.0958904109589 -37.8493370154178
36.105675146771 -34.6961776665927
36.1154598825832 -35.5505888670002
36.1252446183953 -43.4026045783798
36.1350293542074 -42.7049687195633
36.1448140900196 -34.5783575714546
36.1545988258317 -33.0543769077896
36.1643835616438 -35.1346268567636
36.174168297456 -38.9144084687199
36.1839530332681 -37.0317716894247
36.1937377690802 -35.6480117287348
36.2035225048924 -38.3007568480262
36.2133072407045 -44.9419786575616
36.2230919765166 -40.4349784892591
36.2328767123288 -39.0846684384739
36.2426614481409 -44.0216977022489
36.252446183953 -38.119391785578
36.2622309197652 -32.2176733743491
36.2720156555773 -30.3976208409133
36.2818003913894 -31.6180348895956
36.2915851272016 -36.0184969691826
36.3013698630137 -39.3129149732361
36.3111545988258 -36.7388083640931
36.320939334638 -38.1219903124405
36.3307240704501 -50.5083487097738
36.3405088062622 -40.487922865704
36.3502935420744 -35.4750349843693
36.3600782778865 -35.7935841610138
36.3698630136986 -37.76932045921
36.3796477495108 -34.4117087421648
36.3894324853229 -31.7111436118729
36.399217221135 -32.2385387885807
36.4090019569472 -37.1199706759973
36.4187866927593 -45.9489180071274
36.4285714285714 -37.2164097618622
36.4383561643836 -36.2355681357858
36.4481409001957 -40.1507153473337
36.4579256360078 -36.4662582994677
36.46771037182 -31.6979448938806
36.4774951076321 -30.7046273466062
36.4872798434442 -33.0613504637022
36.4970645792564 -38.7955169914134
36.5068493150685 -38.4562976581246
36.5166340508806 -36.9722959166348
36.5264187866928 -42.5390761791432
36.5362035225049 -42.0388904223064
36.545988258317 -33.8973714577928
36.5557729941292 -32.2553762110808
36.5655577299413 -34.6736242370993
36.5753424657534 -36.4473755655595
36.5851272015656 -31.4919848711432
36.5949119373777 -29.2510018411104
36.6046966731898 -30.3595705238218
36.614481409002 -35.9547367027159
36.6242661448141 -51.1615536304087
36.6340508806262 -37.7762622929247
36.6438356164384 -36.9568207438629
36.6536203522505 -36.9764024737489
36.6634050880626 -32.5094372862501
36.6731898238748 -30.3200461939567
36.6829745596869 -31.7539245253901
36.692759295499 -38.7728971204616
36.7025440313112 -36.7247350781828
36.7123287671233 -31.2011431697435
36.7221135029354 -30.9412582231615
36.7318982387476 -35.0818401222458
36.7416829745597 -36.4010061512763
36.7514677103718 -31.3008098702581
36.761252446184 -30.3884443118551
36.7710371819961 -33.483886138485
36.7808219178082 -36.458306024702
36.7906066536204 -32.0212506378518
36.8003913894325 -30.8958442342276
36.8101761252446 -34.5269946668747
36.8199608610567 -41.6730423124658
36.8297455968689 -33.5278040513093
36.839530332681 -31.5100522434593
36.8493150684931 -33.3059300989082
36.8590998043053 -31.5104170964998
36.8688845401174 -27.2821774218657
36.8786692759296 -25.9476384645872
36.8884540117417 -27.9900391173301
36.8982387475538 -36.4966503584245
36.908023483366 -37.8366329778021
36.9178082191781 -30.2316358002776
36.9275929549902 -29.7214878863943
36.9373776908024 -32.0230065840545
36.9471624266145 -31.5522561048518
36.9569471624266 -30.0158123837988
36.9667318982387 -31.7803765673913
36.9765166340509 -32.8269107740196
36.986301369863 -27.4342011082988
36.9960861056751 -24.8177510520489
37.0058708414873 -25.6060183857383
37.0156555772994 -30.6754635550663
37.0254403131115 -32.9881324241646
37.0352250489237 -26.9505671078682
37.0450097847358 -25.6765650639899
37.0547945205479 -27.9922032623431
37.0645792563601 -30.842619002066
37.0743639921722 -28.4233566608793
37.0841487279843 -28.0729978774526
37.0939334637965 -33.7437752648531
37.1037181996086 -39.2469608947226
37.1135029354207 -28.5573027530947
37.1232876712329 -27.2278321013245
37.133072407045 -29.8599796308569
37.1428571428571 -26.9028236951403
37.1526418786693 -22.3616293637531
37.1624266144814 -21.2285590255236
37.1722113502935 -23.8000078651443
37.1819960861057 -32.9756133349416
37.1917808219178 -26.7191664690647
37.2015655577299 -22.0184731170147
37.2113502935421 -21.8221731767105
37.2211350293542 -24.8654200572342
37.2309197651663 -28.9109223740731
37.2407045009785 -28.5690968341287
37.2504892367906 -27.0383290533351
37.2602739726027 -22.0669417508277
37.2700587084149 -17.9212341159045
37.279843444227 -16.4731110699844
37.2896281800391 -18.2421323427984
37.2994129158513 -27.1277040599267
37.3091976516634 -24.6193431620396
37.3189823874755 -16.7929171823966
37.3287671232877 -14.9161246432839
37.3385518590998 -16.1887650868777
37.3483365949119 -20.3191994538767
37.3581213307241 -25.6368106335472
37.3679060665362 -26.8313188947865
37.3776908023483 -21.1095212896411
37.3874755381605 -14.9269181539878
37.3972602739726 -11.951198013288
37.4070450097847 -12.361322929312
37.4168297455969 -19.1497013198359
37.426614481409 -17.9551672735162
37.4363992172211 -8.41635832927715
37.4461839530333 -5.21825938357108
37.4559686888454 -5.37249873636823
37.4657534246575 -10.0129246130597
37.4755381604697 -21.2649329796468
37.4853228962818 -5.63927961130574
37.4951076320939 -1.2195824002443
37.5048923679061 0
37.5146771037182 -1.2195824002443
37.5244618395303 -5.63927961130574
37.5342465753425 -21.2649329796468
37.5440313111546 -10.0129246130597
37.5538160469667 -5.37249873636823
37.5636007827789 -5.21825938357108
37.573385518591 -8.41635832927715
37.5831702544031 -17.9551672735162
37.5929549902153 -19.1497013198359
37.6027397260274 -12.361322929312
37.6125244618395 -11.951198013288
37.6223091976517 -14.9269181539878
37.6320939334638 -21.1095212896411
37.6418786692759 -26.8313188947865
37.6516634050881 -25.6368106335472
37.6614481409002 -20.3191994538767
37.6712328767123 -16.1887650868777
37.6810176125245 -14.9161246432839
37.6908023483366 -16.7929171823966
37.7005870841487 -24.6193431620396
37.7103718199609 -27.1277040599267
37.720156555773 -18.2421323427984
37.7299412915851 -16.4731110699844
37.7397260273973 -17.9212341159045
37.7495107632094 -22.0669417508277
37.7592954990215 -27.0383290533351
37.7690802348337 -28.5690968341287
37.7788649706458 -28.9109223740731
37.7886497064579 -24.8654200572342
37.7984344422701 -21.8221731767105
37.8082191780822 -22.0184731170147
37.8180039138943 -26.7191664690647
37.8277886497065 -32.9756133349416
37.8375733855186 -23.8000078651443
37.8473581213307 -21.2285590255236
37.8571428571429 -22.3616293637531
37.866927592955 -26.9028236951403
37.8767123287671 -29.8599796308569
37.8864970645793 -27.2278321013245
37.8962818003914 -28.5573027530947
37.9060665362035 -39.2469608947226
37.9158512720157 -33.7437752648531
37.9256360078278 -28.0729978774526
37.9354207436399 -28.4233566608793
37.9452054794521 -30.842619002066
37.9549902152642 -27.9922032623431
37.9647749510763 -25.6765650639899
37.9745596868885 -26.9505671078682
37.9843444227006 -32.9881324241646
37.9941291585127 -30.6754635550663
38.0039138943249 -25.6060183857383
38.013698630137 -24.8177510520489
38.0234833659491 -27.4342011082988
38.0332681017613 -32.8269107740196
38.0430528375734 -31.7803765673913
38.0528375733855 -30.0158123837988
38.0626223091976 -31.5522561048518
38.0724070450098 -32.0230065840545
38.0821917808219 -29.7214878863943
38.091976516634 -30.2316358002776
38.1017612524462 -37.8366329778021
38.1115459882583 -36.4966503584245
38.1213307240704 -27.9900391173301
38.1311154598826 -25.9476384645872
38.1409001956947 -27.2821774218657
38.1506849315069 -31.5104170964998
38.160469667319 -33.3059300989082
38.1702544031311 -31.5100522434593
38.1800391389433 -33.5278040513093
38.1898238747554 -41.6730423124658
38.1996086105675 -34.5269946668747
38.2093933463796 -30.8958442342276
38.2191780821918 -32.0212506378518
38.2289628180039 -36.458306024702
38.238747553816 -33.483886138485
38.2485322896282 -30.3884443118551
38.2583170254403 -31.3008098702581
38.2681017612524 -36.4010061512763
38.2778864970646 -35.0818401222458
38.2876712328767 -30.9412582231615
38.2974559686888 -31.2011431697435
38.307240704501 -36.7247350781828
38.3170254403131 -38.7728971204616
38.3268101761252 -31.7539245253901
38.3365949119374 -30.3200461939567
38.3463796477495 -32.5094372862501
38.3561643835616 -36.9764024737489
38.3659491193738 -36.9568207438629
38.3757338551859 -37.7762622929247
38.385518590998 -51.1615536304087
38.3953033268102 -35.9547367027159
38.4050880626223 -30.3595705238218
38.4148727984344 -29.2510018411104
38.4246575342466 -31.4919848711432
38.4344422700587 -36.4473755655595
38.4442270058708 -34.6736242370993
38.454011741683 -32.2553762110808
38.4637964774951 -33.8973714577928
38.4735812133072 -42.0388904223064
38.4833659491194 -42.5390761791432
38.4931506849315 -36.9722959166348
38.5029354207436 -38.4562976581246
38.5127201565558 -38.7955169914134
38.5225048923679 -33.0613504637022
38.53228962818 -30.7046273466062
38.5420743639922 -31.6979448938806
38.5518590998043 -36.4662582994677
38.5616438356164 -40.1507153473337
38.5714285714286 -36.2355681357858
38.5812133072407 -37.2164097618622
38.5909980430528 -45.9489180071274
38.600782778865 -37.1199706759973
38.6105675146771 -32.2385387885807
38.6203522504892 -31.7111436118729
38.6301369863014 -34.4117087421648
38.6399217221135 -37.76932045921
38.6497064579256 -35.7935841610138
38.6594911937378 -35.4750349843693
38.6692759295499 -40.487922865704
38.679060665362 -50.5083487097738
38.6888454011742 -38.1219903124405
38.6986301369863 -36.7388083640931
38.7084148727984 -39.3129149732361
38.7181996086106 -36.0184969691826
38.7279843444227 -31.6180348895956
38.7377690802348 -30.3976208409133
38.747553816047 -32.2176733743491
38.7573385518591 -38.119391785578
38.7671232876712 -44.0216977022489
38.7769080234834 -39.0846684384739
38.7866927592955 -40.4349784892591
38.7964774951076 -44.9419786575616
38.8062622309198 -38.3007568480262
38.8160469667319 -35.6480117287348
38.825831702544 -37.0317716894247
38.8356164383562 -38.9144084687199
38.8454011741683 -35.1346268567636
38.8551859099804 -33.0543769077896
38.8649706457926 -34.5783575714546
38.8747553816047 -42.7049687195633
38.8845401174168 -43.4026045783798
38.894324853229 -35.5505888670002
38.9041095890411 -34.6961776665927
38.9138943248532 -37.8493370154178
38.9236790606654 -41.0834004325199
38.9334637964775 -37.6458574947885
38.9432485322896 -37.0461720277021
38.9530332681018 -40.7728664946268
38.9628180039139 -43.9195293238084
38.972602739726 -39.9291047035249
38.9823874755382 -41.4157893735327
38.9921722113503 -57.6473882402158
39.0019569471624 -37.117689997007
39.0117416829746 -32.1078697787514
39.0215264187867 -31.0066695148882
39.0313111545988 -32.9459530148944
39.041095890411 -38.852051669415
39.0508806262231 -43.9311413497237
39.0606653620352 -39.1552508378304
39.0704500978474 -39.8207346366534
39.0802348336595 -47.1072072025782
39.0900195694716 -52.7606660328064
39.0998043052838 -49.8059649799231
39.1095890410959 -49.6125315266786
39.119373776908 -36.932302686522
39.1291585127202 -32.0153215382153
39.1389432485323 -30.4479003855192
39.1487279843444 -31.6335967492744
39.1585127201566 -36.4347318296878
39.1682974559687 -49.7662199439282
39.1780821917808 -40.5040205261293
39.187866927593 -38.3777117204957
39.1976516634051 -42.0389672160693
39.2074363992172 -57.2895491351918
39.2172211350294 -48.5174918534334
39.2270058708415 -53.8672282886028
39.2367906066536 -45.0723914166604
39.2465753424658 -36.3922901438846
39.2563600782779 -33.4553626087545
39.26614481409 -33.9993061798158
39.2759295499022 -39.0036664619841
39.2857142857143 -49.7952030041321
39.2954990215264 -37.8719669907706
39.3052837573386 -35.5175818054535
39.3150684931507 -37.6878304383056
39.3248532289628 -46.2200017719784
39.3346379647749 -45.7790496661691
39.3444227005871 -41.7176164913458
39.3542074363992 -45.9060478670562
39.3639921722113 -53.1864156857948
39.3737769080235 -41.1635582769595
39.3835616438356 -39.9191993028164
39.3933463796478 -45.5247941230571
39.4031311154599 -41.9168097262352
39.412915851272 -35.0484094940122
39.4227005870842 -32.9990487455108
39.4324853228963 -34.2792491934333
39.4422700587084 -39.9133535675282
39.4520547945205 -49.3815513691825
39.4618395303327 -40.4175166971352
39.4716242661448 -39.6707351259351
39.4814090019569 -44.7142527782481
39.4911937377691 -48.7844854013491
39.5009784735812 -43.4381377340607
39.5107632093933 -44.2785342960965
39.5205479452055 -41.2496427448341
39.5303326810176 -35.4089120969312
39.5401174168297 -32.8823118430825
39.5499021526419 -33.3256085634656
39.559686888454 -37.3876736678133
39.5694716242661 -53.0953585107547
39.5792563600783 -42.7067396347019
39.5890410958904 -39.3149445555488
39.5988258317025 -41.7127411208011
39.6086105675147 -44.6565330127393
39.6183953033268 -40.4953945013445
39.6281800391389 -39.7915113488807
39.6379647749511 -43.5090243208553
39.6477495107632 -41.5148145182853
39.6575342465753 -36.553617602789
39.6673189823875 -35.4975129968012
39.6771037181996 -38.3681889920513
39.6868884540117 -48.7337984288451
39.6966731898239 -42.676668757659
39.706457925636 -38.7770694889355
39.7162426614481 -40.3660512199396
39.7260273972603 -43.5755726965226
39.7358121330724 -38.8286820802317
39.7455968688845 -36.4145282293924
39.7553816046967 -37.9531691138054
39.7651663405088 -46.0825930381667
39.7749510763209 -47.5911914346833
39.7847358121331 -40.4165582048975
39.7945205479452 -41.0042612607155
39.8043052837573 -45.7240341963363
39.8140900195695 -40.8592256987422
39.8238747553816 -37.4725950437283
39.8336594911937 -38.507804534989
39.8434442270059 -45.2723714068755
39.853228962818 -42.26338226833
39.8630136986301 -36.8552016239639
39.8727984344423 -36.3105088617831
39.8825831702544 -39.9748022206579
39.8923679060665 -48.440104954633
39.9021526418787 -42.4412189822099
39.9119373776908 -40.903170227688
39.9217221135029 -44.7079096280476
39.9315068493151 -42.4138328961702
39.9412915851272 -37.4751803467511
39.9510763209393 -36.7642199488921
39.9608610567515 -40.6443562647803
39.9706457925636 -58.5822818908109
39.9804305283757 -41.2466114016858
39.9902152641879 -38.2991870642176
40 -40.5538327165972
};

\addplot [semithick, blue, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
35.0587084148728 -36.7642199488921
35.1369863013699 -36.3105088617831
35.2641878669276 -36.4145282293924
35.3424657534247 -35.4975129968012
35.4696673189824 -32.8823118430825
35.587084148728 -32.9990487455108
35.7534246575342 -33.4553626087545
35.8708414872798 -30.4479003855192
35.9882583170254 -31.0066695148882
36.1545988258317 -33.0543769077896
36.2720156555773 -30.3976208409133
36.3894324853229 -31.7111436118729
36.4774951076321 -30.7046273466062
36.5949119373777 -29.2510018411104
36.6731898238748 -30.3200461939567
36.761252446184 -30.3884443118551
36.8786692759296 -25.9476384645872
36.9960861056751 -24.8177510520489
37.1624266144814 -21.2285590255236
37.5048923679061 0
37.8473581213307 -21.2285590255236
38.013698630137 -24.8177510520489
38.1311154598826 -25.9476384645872
38.2485322896282 -30.3884443118551
38.3365949119374 -30.3200461939567
38.4148727984344 -29.2510018411104
38.53228962818 -30.7046273466062
38.6203522504892 -31.7111436118729
38.7377690802348 -30.3976208409133
38.8551859099804 -33.0543769077896
39.0215264187867 -31.0066695148882
39.1389432485323 -30.4479003855192
39.2563600782779 -33.4553626087545
39.4227005870842 -32.9990487455108
39.5401174168297 -32.8823118430825
39.6673189823875 -35.4975129968012
39.7455968688845 -36.4145282293924
39.8727984344423 -36.3105088617831
39.9510763209393 -36.7642199488921
};

\addplot [line width=5, red, dashed, dash pattern=on 14pt off 6pt, name path=f]
table {%
35.0587084148728 -36.913835780639
35.1369863013699 -36.4859901941328
35.2641878669276 -35.7907411160602
35.3424657534247 -35.362895529554
35.4696673189824 -34.6676464514814
35.587084148728 -34.0258780717221
35.7534246575342 -33.1167062003964
35.8708414872798 -32.4749378206371
35.9882583170254 -31.8331694408777
36.1545988258317 -30.923997569552
36.2720156555773 -30.2822291897927
36.3894324853229 -29.6404608100333
36.4774951076321 -29.1591345252139
36.5949119373777 -28.5173661454545
36.6731898238748 -28.0895205589483
36.761252446184 -27.6081942741288
36.8786692759296 -26.9664258943695
36.9960861056751 -26.3246575146102
37.1624266144814 -25.4154856432845
};

\addplot [fill opacity=0.9, black!10!white] fill between [of=f and xaxis, soft clip={domain=35:37.16}];
\end{axis}

\end{tikzpicture}

==> figures/uplink.tikz <==
\begin{tikzpicture}[style=thick, node distance=0cm, >=latex]
\tikzstyle{every node}=[font=\footnotesize]
\draw (-5,0) -- (5,0) node[right] {PRB};

% Note: this makes a double border between boxes.
% \node [rectangle, draw, text width=6em, text centered, minimum height=1em] at (-3.25,0.25) (control_left) {\footnotesize Control Plane};
% \node [rectangle, draw, text width=12em, text centered, minimum height=1em, right=of control_left] (user) {\footnotesize User Plane};
% \node [rectangle, draw, text width=6em, text centered, minimum height=1em, right=of user] (control_right) {\footnotesize Control Plane};


% But this one works just fine.
\draw[draw=black] (-4.5,0) rectangle (-2.5,0.5) node[midway] {Control Plane};
\draw[draw=black] (-2.5,0) rectangle (2.5,0.5) node[midway] {User Plane};
\draw[draw=black] (2.5,0) rectangle (4.5,0.5) node[midway] {Control Plane};

\draw (-4.5 cm,0pt) -- (-4.5 cm,-3pt) node[anchor=north,xshift=-0.15cm] {$0$};
\draw (-2.5 cm,0pt) -- (-2.5 cm,-3pt) node[anchor=north,xshift=-0.15cm] {$N_\text{PRB}^{(c)}/2 - 1$};
\draw (2.5 cm,0pt) -- (2.5 cm,-3pt) node[anchor=north,xshift=-0.15cm] {$N_\text{PRB} - N_\text{PRB}^{(c)}/2 - 1$};
\draw (4.5 cm,0pt) -- (4.5 cm,-3pt) node[anchor=north,xshift=0.15cm] {$N_\text{PRB} - 1$};

\end{tikzpicture}%

